Hunting for extremely metal-poor emission-line galaxies in the Sloan Digital Sky Survey: MMT and 3.5m APO observations

We present 6.5-meter MMT and 3.5m APO spectrophotometry of 69 H II regions in 42 low-metallicity emission-line galaxies, selected from the Data Release 7 of the Sloan Digital Sky Survey to have mostly [O III]4959/Hbeta < 1 and [N II]6583/Hbeta < 0.1. The electron temperature-sensitive emission line [O III] 4363 is detected in 53 H II regions allowing a direct abundance determination. The oxygen abundance in the remaining 16 H II regions is derived using a semi-empirical method. The oxygen abundance of the galaxies in our sample ranges from 12 + log O/H ~ 7.1 to ~ 7.9, with 14 H II regions in 7 galaxies with 12 +log O/H < 7.35. In 5 of the latter galaxies, the oxygen abundance is derived here for the first time. Including other known extremely metal-deficient emission-line galaxies from the literature, e.g. SBS 0335-052W, SBS 0335-052E and I Zw 18, we have compiled a sample of the 17 most metal-deficient (with 12 +log O/H < 7.35) emission-line galaxies known in the local universe. There appears to be a metallicity floor at 12 +log O/H ~ 6.9, suggesting that the matter from which dwarf emission-line galaxies formed was pre-enriched to that level by e.g. Population III stars.

==> (inline-0) <==
\begin{longtable}{lrrccc}
  \caption{Journal of Observations}
\label{tab2} \\ \hline \hline
\endfirsthead
\caption{---Continued.}\\
\hline\hline
Name&Date&Exposure&Position angle&Airmass&Slit \\
&&(s)&(deg)&&(arcsec) \\ \hline
\endhead
\hline
\endfoot
%\begin{tabular}{lrrccc} \hline \hline
Name&Date&Exposure&Position angle&Airmass&Slit \\
&&(s)&(deg)&&(arcsec) \\ \hline
\multicolumn{6}{c}{a) 3.5m APO observations} \\ \hline
J0113$+$0052No.1&28 Oct. 2008&2700& $+$62.8&1.41&1.5 \\
J0113$+$0052No.2&28 Oct. 2008&2700& $+$62.8&1.41&1.5 \\
J0113$+$0052No.3&28 Oct. 2008&2700& $+$62.8&1.41&1.5 \\
J0113$+$0052No.4&28 Oct. 2008&2700& $+$11.9&1.75&1.5 \\
J0138$+$0020    &07 Feb. 2008&1800& $+$72.3&1.50&1.5 \\
J0834$+$5905No.1&23 Feb. 2009&1800& $+$48.0&1.13&2.0 \\
J0834$+$5905No.2&23 Feb. 2009&1800& $+$48.0&1.13&2.0 \\
J0843$+$4025    &06 Nov. 2008&2700&$+$100.8&1.49&1.5 \\
J0851$+$8416    &23 Feb. 2009&1800& $+$10.0&1.63&2.0 \\
J0906$+$2528No.1&28 Oct. 2008&3600& $-$44.6&1.41&1.5 \\
J0906$+$2528No.2&28 Oct. 2008&3600& $-$44.6&1.41&1.5 \\
J0908$+$0517No.1&01 Mar. 2008&1800& $-$5.7 &1.28&1.5 \\
J0908$+$0517No.2&01 Mar. 2008&1800& $-$5.7 &1.28&1.5 \\
J0950$+$3127No.1&01 Mar. 2008&1800&$+$259.2&1.09&1.5 \\
J0950$+$3127No.2&01 Mar. 2008&1800&$+$259.2&1.09&1.5 \\
DDO68 No.2      &07 Feb. 2008&2700&$+$111.3&1.70&1.5 \\
DDO68 No.3      &07 Feb. 2008&2700&$+$111.3&1.70&1.5 \\
J1056$+$3608No.1&01 Mar. 2008&2700& $-$20.7&1.08&1.5 \\
J1056$+$3608No.2&01 Mar. 2008&2700& $-$20.7&1.08&1.5 \\
J1056$+$3608No.3&01 Mar. 2008&2700& $-$20.7&1.08&1.5 \\
J1109$+$2007    &23 Feb. 2009&1800&$+$117.4&1.31&2.0 \\
J1119$+$0935No.1&01 Mar. 2008&1800& $-$57.1&1.28&1.5 \\
J1119$+$0935No.2&01 Mar. 2008&1800& $-$57.1&1.28&1.5 \\
J1119$+$0935No.3&01 Mar. 2008&1800& $-$57.1&1.28&1.5 \\
J1121$+$3744No.1&01 Mar. 2008&1800& $-$44.1&1.21&1.5 \\
J1121$+$3744No.2&01 Mar. 2008&1800& $-$44.1&1.21&1.5 \\
J1146$+$4050    &01 Mar. 2008&1800&$+$268.3&1.24&1.5 \\
J1226$-$0115No.1&26 Apr. 2008&1800& $+$69.6&1.21&1.5 \\
J1226$-$0115No.2&26 Apr. 2008&1800& $+$69.6&1.21&1.5 \\
J1235$+$2755No.1&13 Apr. 2008&2700&$+$100.0&1.39&1.5 \\
J1235$+$2755No.2&13 Apr. 2008&2700&$+$100.0&1.39&1.5 \\
J1235$+$2755No.3&13 Apr. 2008&2700&$+$100.0&1.39&1.5 \\
J1241$-$0340    &26 Apr. 2008&3000&$+$195.0&1.27&1.5 \\
J1257$+$3341No.1&01 Mar. 2008&1200& $-$42.4&1.15&1.5 \\
J1257$+$3341No.2&01 Mar. 2008&1200& $-$42.4&1.15&1.5 \\
J1257$+$3341No.3&01 Mar. 2008&1200& $-$42.4&1.15&1.5 \\
J1403$+$5804No.1&01 Mar. 2008&1800& $-$75.4&1.16&1.5 \\
J1403$+$5804No.2&01 Mar. 2008&1800& $-$75.4&1.16&1.5 \\
SBS1420+544     &13 Apr. 2008&3300&$+$118.1&1.50&1.5 \\
PHL293B         &15 Nov. 2007&3600&$+$176.1&1.19&1.5 \\ \hline
\multicolumn{6}{c}{b) low-resolution MMT observations} \\ \hline
J1016$+$3754    &29 Mar. 2008&1200& $+$0.0 &1.14&1.5 \\
J1016$+$5823No.1&29 Mar. 2008&1800& $+$53.0&1.35&1.5 \\
J1016$+$5823No.2&29 Mar. 2008&1800& $+$53.0&1.35&1.5 \\
J1016$+$5823No.3&29 Mar. 2008&1800& $+$53.0&1.35&1.5 \\
J1044$+$0353    &29 Mar. 2008&1800& $+$90.0&1.34&1.5 \\
J1119$+$5130    &29 Mar. 2008&1800& $+$90.0&1.24&1.5 \\
J1132$+$5722No.1&29 Mar. 2008&2700& $-$12.0&1.33&1.5 \\
J1132$+$5722No.2&29 Mar. 2008&2700& $-$12.0&1.33&1.5 \\
J1132$+$5722No.3&29 Mar. 2008&2700& $-$12.0&1.33&1.5 \\
J1154$+$4636    &29 Mar. 2008&1800& $+$0.0 &1.39&1.5 \\
J1215$+$5223    &28 Mar. 2008&2700& $+$0.0 &1.10&1.5 \\
J1224$+$3724    &28 Mar. 2008&1800& $+$0.0 &1.17&1.5 \\
J1244$+$3212No.1&28 Mar. 2008&1800& $+$69.0&1.07&1.5 \\
J1244$+$3212No.2&28 Mar. 2008&1800& $+$69.0&1.07&1.5 \\
J1244$+$3212No.3&28 Mar. 2008&1800& $+$69.0&1.07&1.5 \\
J1248$+$4823    &29 Mar. 2008&2700& $+$0.0 &1.32&1.5 \\
J1327$+$4022    &29 Mar. 2008&1800& $+$0.0 &1.36&1.5 \\
J1331$+$4151    &28 Mar. 2008&1800& $+$0.0 &1.11&1.5 \\
J1355$+$4651    &28 Mar. 2008&2400& $+$0.0 &1.14&1.5 \\
J1608$+$3528    &28 Mar. 2008&2400& $+$0.0 &1.01&1.5 \\ \hline
\multicolumn{6}{c}{c) medium-resolution MMT observations} \\ \hline
J0810$+$1837    &29 Mar. 2008&1800& $-$69.0&1.03&1.5 \\
J0833$+$2508No.1&29 Mar. 2008&1800& $+$0.0 &1.02&1.5 \\
J0833$+$2508No.2&29 Mar. 2008&1800& $+$0.0 &1.02&1.5 \\
J0834$+$5905    &13 Apr. 2010&2700& $-$78.0&1.16&1.5 \\
J0931$+$2717No.1&29 Mar. 2008&1800& $+$25.0&1.01&1.5 \\
J0931$+$2717No.2&29 Mar. 2008&1800& $+$25.0&1.01&1.5 \\
DDO68 No.3      &28 Mar. 2008&4500& $+$50.0&1.08&1.5 \\
DDO68 No.4      &28 Mar. 2008&4500& $+$50.0&1.08&1.5 \\
J0959$+$4626    &13 Apr. 2010&2700& $+$17.0&1.05&1.5 \\
J1057$+$1358No.1&29 Mar. 2008&1800& $+$56.0&1.05&1.5 \\
J1057$+$1358No.2&29 Mar. 2008&1800& $+$56.0&1.05&1.5 \\
J1121$+$3744No.1&28 Mar. 2008&1800& $-$44.0&1.04&1.5 \\
J1121$+$3744No.2&28 Mar. 2008&1800& $-$44.0&1.04&1.5 \\
J1231$+$4205    &29 Mar. 2008&1800& $+$0.0 &1.03&1.5 \\ \hline
%\end{tabular}
  \end{longtable}

\setcounter{table}{2}

\begin{longtable}{lrrrrr}
  \caption{Emission line intensities in 3.5m APO spectra}
\label{tab3} \\ \hline \hline
\endfirsthead
\caption{---{\sl Continued.}}\\
\hline\hline
  {Ion}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)} \\
  \cline{2-6}
  {}&\multicolumn{5}{c}{\sc Galaxy} \\  \hline    %\cline{2-6}
\endhead
\hline
\endfoot
  {Ion}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)} \\
  \cline{2-6}
  {}&\multicolumn{5}{c}{\sc Galaxy} \\  \hline    %\cline{2-6}
  {}&
 {    J0113+0052No.1}&{    J0113+0052No.2}&
 {    J0113+0052No.3}&{    J0113+0052No.4}&
 {    J0138+0020    } \\ \hline
3727 [O {\sc ii}]                 &  82.51 $\pm$   7.09 & 198.72 $\pm$  13.11 & 152.91 $\pm$  10.27 &  84.76 $\pm$   5.96 & 224.87 $\pm$  32.55 \\
3868 [Ne {\sc iii}]               &  23.73 $\pm$   3.41 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3889 He {\sc i} + H8              &  23.86 $\pm$   4.79 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3968 [Ne {\sc iii}] + H7          &  20.61 $\pm$   4.08 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4101 H$\delta$                    &  26.01 $\pm$   3.87 &  31.54 $\pm$   3.87 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4340 H$\gamma$                    &  49.04 $\pm$   3.41 &  49.98 $\pm$   5.69 &  48.05 $\pm$   4.19 &  46.91 $\pm$   2.77 &   ...~~~~~~~~       \\
4363 [O {\sc iii}]                &   7.50 $\pm$   1.50 &   7.15 $\pm$   2.87 &  10.35 $\pm$   1.85 &   1.93 $\pm$   0.75 &   ...~~~~~~~~       \\
4861 H$\beta$                     & 100.00 $\pm$   4.18 & 100.00 $\pm$   5.36 & 100.00 $\pm$   4.89 & 100.00 $\pm$   3.19 & 100.00 $\pm$  13.03 \\
4959 [O {\sc iii}]                &  60.08 $\pm$   2.72 &  35.08 $\pm$   2.95 &  71.36 $\pm$   3.67 &  65.51 $\pm$   2.25 &  58.78 $\pm$   8.52 \\
5007 [O {\sc iii}]                & 188.17 $\pm$   6.04 &  99.51 $\pm$   4.86 & 204.93 $\pm$   7.62 & 188.44 $\pm$   4.81 & 180.72 $\pm$  17.05 \\
6563 H$\alpha$                    & 271.43 $\pm$   8.76 & 261.22 $\pm$  11.17 & 268.39 $\pm$  10.16 & 238.97 $\pm$   6.31 & 288.26 $\pm$  27.13 \\
6583 [N {\sc ii}]                 &   ...~~~~~~~~       &   7.55 $\pm$   1.02 &   ...~~~~~~~~       &   3.54 $\pm$   0.41 &   ...~~~~~~~~       \\
6717 [S {\sc ii}]                 &   ...~~~~~~~~       &  21.57 $\pm$   1.63 &  15.98 $\pm$   1.15 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
6731 [S {\sc ii}]                 &   ...~~~~~~~~       &  13.03 $\pm$   1.38 &   7.25 $\pm$   1.00 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
 $C$(H$\beta$) & { 0.065 } & { 0.035 } & { 0.115 } & { 0.045 } & { 0.210 } \\
 $F$(H$\beta$)$^{\rm a}$ & {  6.34 } & {  3.22 } & {  3.59 } & {  7.41 } & {  3.80 } \\
 EW(H$\beta$) \AA & {  40.7 } & {  20.8 } & {  30.0 } & {  47.3 } & {  20.4 } \\
 EW(abs) \AA & { 0.10 } & { 0.00 } & { 1.45 } & { 0.95 } & { 2.95 } \\ \hline
  {}&
 {    J0834+5905No.1}&{    J0834+5905No.2}&
 {    J0843+4025    }&{    J0851+8416    }&
 {    J0906+2528No.1} \\ \hline
3727 [O {\sc ii}]                 & 156.75 $\pm$  10.31 & 177.28 $\pm$  19.23 & 260.65 $\pm$  14.55 & 117.77 $\pm$   4.24 & 254.94 $\pm$   8.59 \\
3868 [Ne {\sc iii}]               &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &  19.09 $\pm$   1.94 &  17.78 $\pm$   2.60 \\
3889 He {\sc i} + H8              &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &  16.76 $\pm$   2.38 &   ...~~~~~~~~       \\
3968 [Ne {\sc iii}] + H7          &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &  20.83 $\pm$   2.47 &   ...~~~~~~~~       \\
4101 H$\delta$                    &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &  27.40 $\pm$   2.29 &   ...~~~~~~~~       \\
4340 H$\gamma$                    &  46.64 $\pm$   4.71 &  47.02 $\pm$   7.41 &  31.07 $\pm$   3.49 &  46.85 $\pm$   2.16 &  46.92 $\pm$   3.19 \\
4363 [O {\sc iii}]                &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   6.14 $\pm$   0.98 &   4.75 $\pm$   1.61 \\
4861 H$\beta$                     & 100.00 $\pm$   4.90 & 100.00 $\pm$  10.42 & 100.00 $\pm$   4.35 & 100.00 $\pm$   2.56 & 100.00 $\pm$   3.31 \\
4959 [O {\sc iii}]                &  67.32 $\pm$   3.39 &  49.58 $\pm$   5.88 &  60.16 $\pm$   2.85 & 108.01 $\pm$   2.48 &  55.51 $\pm$   2.02 \\
5007 [O {\sc iii}]                & 192.48 $\pm$   6.79 & 146.89 $\pm$  12.16 & 173.26 $\pm$   5.79 & 307.38 $\pm$   6.20 & 166.35 $\pm$   4.37 \\
5876 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   8.38 $\pm$   0.76 &   ...~~~~~~~~       \\
6563 H$\alpha$                    & 288.43 $\pm$  10.09 & 288.10 $\pm$  22.98 & 288.17 $\pm$   9.78 & 270.57 $\pm$   4.36 & 276.48 $\pm$   7.27 \\
6583 [N {\sc ii}]                 &   5.94 $\pm$   1.04 &   ...~~~~~~~~       &   8.52 $\pm$   1.26 &   5.25 $\pm$   0.51 &   5.23 $\pm$   0.65 \\
6717 [S {\sc ii}]                 &  14.57 $\pm$   1.37 &  33.41 $\pm$   4.24 &  25.49 $\pm$   1.63 &   9.59 $\pm$   0.54 &  23.92 $\pm$   1.01 \\
6731 [S {\sc ii}]                 &   8.62 $\pm$   1.35 &  19.39 $\pm$   3.23 &  19.14 $\pm$   1.58 &   6.05 $\pm$   0.45 &  19.72 $\pm$   1.06 \\
 $C$(H$\beta$) & { 0.285 } & { 0.135 } & { 0.000 } & { 0.135 } & { 0.210 } \\
 $F$(H$\beta$)$^{\rm a}$ & {  5.23 } & {  2.27 } & { 11.92 } & { 21.63 } & {  7.98 } \\
 EW(H$\beta$) \AA & {  17.9 } & {   9.9 } & {  16.3 } & {  83.6 } & {  12.2 } \\
 EW(abs) \AA & { 0.50 } & { 1.35 } & { 0.00 } & { 0.00 } & { 0.50 } \\ \hline
  {}&
 {    J0906+2528No.2}&{    J0908+0517No.1}&
 {    J0908+0517No.2}&{    J0950+3127No.1}&
 {    J0950+3127No.2} \\ \hline
3727 [O {\sc ii}]                 & 123.03 $\pm$   8.83 & 229.46 $\pm$  33.20 &  89.38 $\pm$   2.61 & 218.80 $\pm$  26.29 & 201.95 $\pm$  15.29 \\
3835 H9                           &   ...~~~~~~~~       &   ...~~~~~~~~       &   5.25 $\pm$   1.08 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3868 [Ne {\sc iii}]               &  20.75 $\pm$   4.51 &   ...~~~~~~~~       &  35.78 $\pm$   1.37 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3889 He {\sc i} + H8              &   ...~~~~~~~~       &   ...~~~~~~~~       &  19.42 $\pm$   1.24 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3968 [Ne {\sc iii}] + H7          &   ...~~~~~~~~       &   ...~~~~~~~~       &  26.84 $\pm$   1.31 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4101 H$\delta$                    &  18.24 $\pm$   3.27 &   ...~~~~~~~~       &  24.72 $\pm$   1.14 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4340 H$\gamma$                    &  53.99 $\pm$   3.86 &  46.42 $\pm$  10.57 &  48.28 $\pm$   1.35 &  41.93 $\pm$   9.26 &  50.94 $\pm$  14.33 \\
4363 [O {\sc iii}]                &   5.55 $\pm$   1.19 &   ...~~~~~~~~       &   9.24 $\pm$   0.54 &   ...~~~~~~~~       &   6.43 $\pm$   2.79 \\
4471 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       &   3.34 $\pm$   0.41 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4686 He {\sc ii}                  &   ...~~~~~~~~       &   ...~~~~~~~~       &   4.01 $\pm$   0.35 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4861 H$\beta$                     & 100.00 $\pm$   3.83 & 100.00 $\pm$  10.27 & 100.00 $\pm$   2.00 & 100.00 $\pm$  10.31 & 100.00 $\pm$   8.03 \\
4959 [O {\sc iii}]                &  77.09 $\pm$   2.87 &  33.17 $\pm$   5.62 & 136.64 $\pm$   2.54 &  42.80 $\pm$   7.04 &  66.52 $\pm$   3.89 \\
5007 [O {\sc iii}]                & 222.73 $\pm$   6.48 & 108.25 $\pm$   9.20 & 407.46 $\pm$   7.15 & 123.24 $\pm$  11.23 & 211.09 $\pm$   8.90 \\
5876 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       &  10.23 $\pm$   0.45 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
6300 [O {\sc i}]                  &   ...~~~~~~~~       &   ...~~~~~~~~       &   1.99 $\pm$   0.24 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
6312 [S {\sc iii}]                &   ...~~~~~~~~       &   ...~~~~~~~~       &   1.68 $\pm$   0.24 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
6563 H$\alpha$                    & 278.21 $\pm$   8.29 & 288.63 $\pm$  21.88 & 278.00 $\pm$   5.30 & 287.87 $\pm$  23.97 & 275.19 $\pm$  12.42 \\
6583 [N {\sc ii}]                 &   5.51 $\pm$   0.59 &   9.65 $\pm$   2.70 &   5.42 $\pm$   0.28 &   ...~~~~~~~~       &   5.57 $\pm$   1.44 \\
6678 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       &   2.77 $\pm$   0.22 &   ...~~~~~~~~       &   4.61 $\pm$   1.59 \\
6717 [S {\sc ii}]                 &   9.23 $\pm$   0.73 &  29.60 $\pm$   4.02 &  13.78 $\pm$   0.42 &   ...~~~~~~~~       &  18.42 $\pm$   2.00 \\
6731 [S {\sc ii}]                 &   5.15 $\pm$   0.69 &  21.09 $\pm$   3.56 &   9.88 $\pm$   0.34 &   ...~~~~~~~~       &  11.28 $\pm$   1.64 \\
7065 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       &   2.57 $\pm$   0.20 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
7136 [Ar {\sc iii}]               &   ...~~~~~~~~       &   ...~~~~~~~~       &   5.81 $\pm$   0.29 &   ...~~~~~~~~       &   7.94 $\pm$   1.69 \\
9069 [S {\sc iii}]                &   ...~~~~~~~~       &  10.64 $\pm$   4.02 &  11.31 $\pm$   0.67 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
 $C$(H$\beta$) & { 0.240 } & { 0.410 } & { 0.040 } & { 0.005 } & { 0.140 } \\
 $F$(H$\beta$)$^{\rm a}$ & {  6.00 } & {  3.22 } & { 27.49 } & {  1.44 } & {  3.23 } \\
 EW(H$\beta$) \AA & {  37.1 } & {  17.2 } & { 197.4 } & {  14.5 } & { 124.6 } \\
 EW(abs) \AA & { 0.50 } & { 0.35 } & { 1.30 } & { 0.65 } & { 0.40 } \\ \hline
  {}&
 {    DDO68 No.2    }&{    DDO68 No.3    }&
 {    J1056+3608No.1}&{    J1056+3608No.2}&
 {    J1056+3608No.3} \\ \hline
3727 [O {\sc ii}]                 &  45.15 $\pm$   2.06 &  57.83 $\pm$   2.59 &  69.62 $\pm$   6.07 & 195.47 $\pm$  10.60 & 167.46 $\pm$   8.84 \\
3868 [Ne {\sc iii}]               &  12.07 $\pm$   0.97 &   6.62 $\pm$   0.89 &  19.44 $\pm$   3.11 &   ...~~~~~~~~       &  27.97 $\pm$   4.62 \\
3889 He {\sc i} + H8              &  17.47 $\pm$   1.64 &  19.81 $\pm$   1.91 &  20.44 $\pm$   6.59 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3968 [Ne {\sc iii}] + H7          &  20.75 $\pm$   1.53 &  21.39 $\pm$   1.78 &  24.41 $\pm$   4.72 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4101 H$\delta$                    &  26.31 $\pm$   1.43 &  28.39 $\pm$   1.67 &  27.67 $\pm$   3.82 &  27.85 $\pm$   4.20 &  27.11 $\pm$   5.30 \\
4340 H$\gamma$                    &  47.39 $\pm$   1.59 &  46.39 $\pm$   1.70 &  45.83 $\pm$   2.46 &  47.82 $\pm$   3.91 &  44.54 $\pm$   3.70 \\
4363 [O {\sc iii}]                &   3.50 $\pm$   0.41 &   2.28 $\pm$   0.53 &   8.20 $\pm$   1.26 &   6.73 $\pm$   2.24 &   5.97 $\pm$   1.51 \\
4471 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       &   4.09 $\pm$   1.31 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4686 He {\sc ii}                  &   6.02 $\pm$   0.39 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4861 H$\beta$                     & 100.00 $\pm$   2.10 & 100.00 $\pm$   2.30 & 100.00 $\pm$   3.53 & 100.00 $\pm$   4.45 & 100.00 $\pm$   4.25 \\
4959 [O {\sc iii}]                &  45.02 $\pm$   1.05 &  27.37 $\pm$   0.83 &  67.83 $\pm$   2.50 &  47.00 $\pm$   2.72 &  55.18 $\pm$   2.70 \\
5007 [O {\sc iii}]                & 139.97 $\pm$   2.69 &  92.85 $\pm$   2.03 & 199.88 $\pm$   5.67 & 136.45 $\pm$   5.18 & 164.28 $\pm$   5.75 \\
5876 He {\sc i}                   &   3.01 $\pm$   0.28 &   6.80 $\pm$   0.50 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
6563 H$\alpha$                    & 262.59 $\pm$   5.14 & 276.69 $\pm$   5.77 & 272.90 $\pm$   7.87 & 238.56 $\pm$   8.68 & 272.49 $\pm$   9.46 \\
6583 [N {\sc ii}]                 &   ...~~~~~~~~       &   ...~~~~~~~~       &   2.98 $\pm$   0.58 &   8.60 $\pm$   1.12 &   6.61 $\pm$   1.03 \\
6678 He {\sc i}                   &   2.61 $\pm$   0.23 &   2.98 $\pm$   0.25 &   2.82 $\pm$   0.61 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
6717 [S {\sc ii}]                 &   5.83 $\pm$   0.29 &   4.31 $\pm$   0.30 &   4.75 $\pm$   0.62 &  16.72 $\pm$   1.46 &  13.97 $\pm$   1.21 \\
6731 [S {\sc ii}]                 &   3.28 $\pm$   0.26 &   3.00 $\pm$   0.27 &   5.03 $\pm$   0.62 &   9.39 $\pm$   1.35 &   8.40 $\pm$   1.00 \\
7065 He {\sc i}                   &   2.49 $\pm$   0.22 &   3.17 $\pm$   0.27 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
7136 [Ar {\sc iii}]               &   1.85 $\pm$   0.17 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
 $C$(H$\beta$) & { 0.030 } & { 0.005 } & { 0.340 } & { 0.000 } & { 0.000 } \\
 $F$(H$\beta$)$^{\rm a}$ & { 32.35 } & { 29.50 } & {  4.56 } & {  3.05 } & {  4.48 } \\
 EW(H$\beta$) \AA & { 191.6 } & {  85.3 } & { 134.4 } & {  31.7 } & {  32.5 } \\
 EW(abs) \AA & { 0.95 } & { 1.55 } & { 5.60 } & { 0.00 } & { 1.50 } \\ \hline
  {}&
 {    J1109+2007    }&{    J1119+0935No.1}&
 {    J1119+0935No.2}&{    J1119+0935No.3}&
 {    J1121+3744No.1} \\ \hline
3727 [O {\sc ii}]                 & 275.83 $\pm$  11.86 & 151.10 $\pm$   7.89 & 156.59 $\pm$   4.31 & 286.91 $\pm$  35.82 &  35.74 $\pm$  22.87 \\
3868 [Ne {\sc iii}]               &   ...~~~~~~~~       &   ...~~~~~~~~       &  17.91 $\pm$   1.45 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3889 He {\sc i} + H8              &   ...~~~~~~~~       &   ...~~~~~~~~       &  18.35 $\pm$   1.71 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3968 [Ne {\sc iii}] + H7          &   ...~~~~~~~~       &   ...~~~~~~~~       &  15.58 $\pm$   1.61 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4101 H$\delta$                    &   ...~~~~~~~~       &   ...~~~~~~~~       &  25.05 $\pm$   1.51 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4340 H$\gamma$                    &  49.93 $\pm$   3.46 &  46.75 $\pm$   3.80 &  49.10 $\pm$   1.70 &  46.64 $\pm$   9.23 &   ...~~~~~~~~       \\
4363 [O {\sc iii}]                &  10.22 $\pm$   2.11 &   ...~~~~~~~~       &   3.89 $\pm$   0.59 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4861 H$\beta$                     & 100.00 $\pm$   3.65 & 100.00 $\pm$   3.90 & 100.00 $\pm$   2.24 & 100.00 $\pm$  10.10 & 100.00 $\pm$  28.73 \\
4959 [O {\sc iii}]                &  69.97 $\pm$   2.64 &  73.12 $\pm$   2.91 &  78.35 $\pm$   1.73 &  19.19 $\pm$   4.59 &  20.65 $\pm$  10.06 \\
5007 [O {\sc iii}]                & 226.23 $\pm$   6.35 & 223.44 $\pm$   6.69 & 236.37 $\pm$   4.54 &  79.81 $\pm$   8.12 &  59.47 $\pm$  15.83 \\
5876 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       &   7.68 $\pm$   0.45 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
6563 H$\alpha$                    & 271.38 $\pm$   7.84 & 288.01 $\pm$   8.88 & 281.93 $\pm$   5.70 & 146.79 $\pm$  12.40 & 287.90 $\pm$  52.54 \\
6583 [N {\sc ii}]                 &   5.73 $\pm$   0.84 &   6.65 $\pm$   0.87 &   7.04 $\pm$   0.34 &  13.44 $\pm$   2.39 &   ...~~~~~~~~       \\
6678 He {\sc i}                   &   ...~~~~~~~~       &   4.25 $\pm$   0.89 &   2.50 $\pm$   0.28 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
6717 [S {\sc ii}]                 &  22.29 $\pm$   1.23 &  20.63 $\pm$   1.29 &  17.08 $\pm$   0.53 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
6731 [S {\sc ii}]                 &  15.43 $\pm$   1.17 &  14.81 $\pm$   1.29 &  11.97 $\pm$   0.44 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
7065 He {\sc i}                   &   ...~~~~~~~~       &   1.19 $\pm$   0.57 &   1.60 $\pm$   0.21 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
7136 [Ar {\sc iii}]               &   ...~~~~~~~~       &   2.58 $\pm$   0.64 &   3.47 $\pm$   0.28 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
9069 [S {\sc iii}]                &   ...~~~~~~~~       &  10.60 $\pm$   2.31 &  10.96 $\pm$   0.63 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
 $C$(H$\beta$) & { 0.350 } & { 0.055 } & { 0.225 } & { 0.280 } & { 0.000 } \\
 $F$(H$\beta$)$^{\rm a}$ & {  9.04 } & { 10.25 } & { 21.94 } & {  2.13 } & {  0.94 } \\
 EW(H$\beta$) \AA & {  22.6 } & {  18.7 } & {  57.6 } & {  29.5 } & {   8.9 } \\
 EW(abs) \AA & { 0.00 } & { 1.05 } & { 0.45 } & { 1.15 } & { 3.10 } \\ \hline
  {}&
 {    J1146+4050    }&{    J1226-0115No.1}&
 {    J1226-0115No.2}&{    J1235+2755No.1}&
 {    J1235+2755No.2} \\ \hline
3727 [O {\sc ii}]                 & 191.22 $\pm$  13.38 &  94.02 $\pm$   1.91 &  86.25 $\pm$   1.77 & 208.43 $\pm$   7.19 & 188.91 $\pm$   3.61 \\
3798 H10                          &   ...~~~~~~~~       &   5.65 $\pm$   0.88 &   4.00 $\pm$   0.72 &   ...~~~~~~~~       &   4.27 $\pm$   0.80 \\
3835 H9                           &   ...~~~~~~~~       &   6.64 $\pm$   0.85 &   5.93 $\pm$   0.72 &   ...~~~~~~~~       &   6.59 $\pm$   0.83 \\
3868 [Ne {\sc iii}]               &   ...~~~~~~~~       &  44.14 $\pm$   1.01 &  35.23 $\pm$   0.86 &  23.36 $\pm$   2.49 &  32.24 $\pm$   0.95 \\
3889 He {\sc i} + H8              &   ...~~~~~~~~       &  17.86 $\pm$   0.83 &  19.75 $\pm$   0.76 &  28.04 $\pm$   3.84 &  20.37 $\pm$   0.98 \\
3968 [Ne {\sc iii}] + H7          &   ...~~~~~~~~       &  29.02 $\pm$   0.89 &  25.40 $\pm$   0.78 &  27.24 $\pm$   3.56 &  24.47 $\pm$   0.92 \\
4101 H$\delta$                    &   ...~~~~~~~~       &  24.57 $\pm$   0.79 &  24.70 $\pm$   0.70 &  24.60 $\pm$   2.52 &  25.43 $\pm$   0.83 \\
4340 H$\gamma$                    &  49.58 $\pm$   5.61 &  48.06 $\pm$   0.95 &  48.44 $\pm$   0.92 &  49.30 $\pm$   2.41 &  48.86 $\pm$   1.00 \\
4363 [O {\sc iii}]                &   ...~~~~~~~~       &  12.74 $\pm$   0.40 &  10.03 $\pm$   0.33 &   9.49 $\pm$   1.50 &   5.67 $\pm$   0.33 \\
4471 He {\sc i}                   &   ...~~~~~~~~       &   3.78 $\pm$   0.25 &   3.73 $\pm$   0.21 &   ...~~~~~~~~       &   3.18 $\pm$   0.24 \\
4686 He {\sc ii}                  &   ...~~~~~~~~       &   ...~~~~~~~~       &   1.33 $\pm$   0.17 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4711 [Ar {\sc iv}] + He {\sc i}   &   ...~~~~~~~~       &   2.03 $\pm$   0.19 &   1.79 $\pm$   0.19 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4740 [Ar {\sc iv}]                &   ...~~~~~~~~       &   0.98 $\pm$   0.15 &   0.93 $\pm$   0.18 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4861 H$\beta$                     & 100.00 $\pm$   5.92 & 100.00 $\pm$   1.61 & 100.00 $\pm$   1.57 & 100.00 $\pm$   2.93 & 100.00 $\pm$   1.66 \\
4959 [O {\sc iii}]                &  36.42 $\pm$   3.01 & 184.60 $\pm$   2.84 & 168.09 $\pm$   2.55 &  75.53 $\pm$   2.20 & 114.40 $\pm$   1.85 \\
5007 [O {\sc iii}]                & 123.56 $\pm$   6.19 & 559.52 $\pm$   8.48 & 513.06 $\pm$   7.69 & 227.67 $\pm$   5.46 & 341.13 $\pm$   5.32 \\
5876 He {\sc i}                   &   ...~~~~~~~~       &  11.66 $\pm$   0.26 &  11.15 $\pm$   0.25 &   8.45 $\pm$   0.76 &  10.10 $\pm$   0.30 \\
6300 [O {\sc i}]                  &   ...~~~~~~~~       &   2.77 $\pm$   0.11 &   2.04 $\pm$   0.10 &   ...~~~~~~~~       &   3.11 $\pm$   0.17 \\
6312 [S {\sc iii}]                &   ...~~~~~~~~       &   1.55 $\pm$   0.09 &   1.70 $\pm$   0.10 &   ...~~~~~~~~       &   1.25 $\pm$   0.15 \\
6363 [O {\sc i}]                  &   ...~~~~~~~~       &   1.09 $\pm$   0.09 &   ...~~~~~~~~       &   ...~~~~~~~~       &   0.69 $\pm$   0.13 \\
6563 H$\alpha$                    & 288.24 $\pm$  12.94 & 278.39 $\pm$   4.57 & 280.60 $\pm$   4.56 & 271.05 $\pm$   6.82 & 281.10 $\pm$   4.73 \\
6583 [N {\sc ii}]                 &  11.22 $\pm$   1.68 &   4.45 $\pm$   0.12 &   5.04 $\pm$   0.13 &   4.56 $\pm$   0.44 &   7.96 $\pm$   0.21 \\
6678 He {\sc i}                   &   ...~~~~~~~~       &   3.16 $\pm$   0.11 &   2.95 $\pm$   0.10 &   ...~~~~~~~~       &   2.89 $\pm$   0.13 \\
6717 [S {\sc ii}]                 &  21.27 $\pm$   1.87 &  10.31 $\pm$   0.21 &   9.64 $\pm$   0.19 &  13.05 $\pm$   0.60 &  13.31 $\pm$   0.29 \\
6731 [S {\sc ii}]                 &  13.49 $\pm$   1.68 &   6.82 $\pm$   0.16 &   7.37 $\pm$   0.16 &   9.21 $\pm$   0.56 &   9.09 $\pm$   0.22 \\
7065 He {\sc i}                   &   ...~~~~~~~~       &   3.90 $\pm$   0.12 &   2.35 $\pm$   0.09 &   ...~~~~~~~~       &   2.15 $\pm$   0.12 \\
7136 [Ar {\sc iii}]               &   3.98 $\pm$   1.49 &   6.17 $\pm$   0.16 &   5.30 $\pm$   0.13 &   ...~~~~~~~~       &   5.15 $\pm$   0.17 \\
9069 [S {\sc iii}]                &   ...~~~~~~~~       &   9.11 $\pm$   0.28 &   9.34 $\pm$   0.26 &   7.73 $\pm$   0.84 &  12.49 $\pm$   0.40 \\
 $C$(H$\beta$) & { 0.110 } & { 0.130 } & { 0.275 } & { 0.105 } & { 0.075 } \\
 $F$(H$\beta$)$^{\rm a}$ & {  3.72 } & { 71.45 } & { 85.39 } & { 16.35 } & { 69.90 } \\
 EW(H$\beta$) \AA & {  17.9 } & { 158.5 } & { 149.2 } & {  36.7 } & { 129.8 } \\
 EW(abs) \AA & { 0.15 } & { 1.55 } & { 0.90 } & { 1.40 } & { 0.30 } \\ \hline
  {}&
 {    J1235+2755No.3}&{    J1241-0340    }&
 {    J1257+3341No.1}&{    J1257+3341No.2}&
 {    J1257+3341No.3} \\ \hline
3727 [O {\sc ii}]                 & 234.09 $\pm$   4.97 & 127.94 $\pm$   2.28 & 151.42 $\pm$   6.06 & 302.45 $\pm$  19.12 & 199.58 $\pm$   6.52 \\
3798 H10                          &   ...~~~~~~~~       &   4.32 $\pm$   0.59 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3835 H9                           &   7.94 $\pm$   1.21 &   6.24 $\pm$   0.59 &   ...~~~~~~~~       &   ...~~~~~~~~       &   8.13 $\pm$   2.32 \\
3868 [Ne {\sc iii}]               &  34.45 $\pm$   1.38 &  51.69 $\pm$   1.02 &  16.05 $\pm$   1.57 &  39.59 $\pm$   6.07 &  16.70 $\pm$   2.10 \\
3889 He {\sc i} + H8              &  21.41 $\pm$   1.31 &  21.74 $\pm$   0.69 &  16.23 $\pm$   2.60 &   ...~~~~~~~~       &  15.94 $\pm$   2.57 \\
3968 [Ne {\sc iii}] + H7          &  26.17 $\pm$   1.37 &  29.30 $\pm$   0.72 &  18.12 $\pm$   2.85 &   ...~~~~~~~~       &  19.46 $\pm$   2.21 \\
4101 H$\delta$                    &  29.29 $\pm$   1.13 &  27.82 $\pm$   0.64 &  27.96 $\pm$   2.51 &  32.48 $\pm$   7.31 &  22.74 $\pm$   2.04 \\
4340 H$\gamma$                    &  53.74 $\pm$   1.30 &  48.89 $\pm$   0.87 &  48.77 $\pm$   2.59 &  54.78 $\pm$   6.58 &  49.47 $\pm$   2.17 \\
4363 [O {\sc iii}]                &   7.23 $\pm$   0.53 &  11.96 $\pm$   0.32 &   3.46 $\pm$   0.99 &   ...~~~~~~~~       &   3.98 $\pm$   0.94 \\
4471 He {\sc i}                   &   3.10 $\pm$   0.35 &   4.09 $\pm$   0.26 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4711 [Ar {\sc iv}] + He {\sc i}   &   ...~~~~~~~~       &   1.35 $\pm$   0.12 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4861 H$\beta$                     & 100.00 $\pm$   1.85 & 100.00 $\pm$   1.53 & 100.00 $\pm$   3.11 & 100.00 $\pm$   6.15 & 100.00 $\pm$   2.68 \\
4959 [O {\sc iii}]                & 115.45 $\pm$   2.03 & 168.08 $\pm$   2.52 &  49.22 $\pm$   1.73 &  57.96 $\pm$   4.22 &  51.88 $\pm$   1.62 \\
5007 [O {\sc iii}]                & 352.16 $\pm$   5.85 & 502.34 $\pm$   7.44 & 161.46 $\pm$   4.25 & 163.64 $\pm$   8.05 & 158.82 $\pm$   3.79 \\
5876 He {\sc i}                   &  11.65 $\pm$   0.39 &  10.41 $\pm$   0.22 &   ...~~~~~~~~       &   ...~~~~~~~~       &   6.09 $\pm$   0.58 \\
6300 [O {\sc i}]                  &   2.79 $\pm$   0.20 &   2.75 $\pm$   0.11 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
6312 [S {\sc iii}]                &   1.41 $\pm$   0.15 &   1.69 $\pm$   0.11 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
6363 [O {\sc i}]                  &   0.83 $\pm$   0.01 &   1.09 $\pm$   0.12 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
6563 H$\alpha$                    & 279.89 $\pm$   5.00 & 278.97 $\pm$   4.47 & 278.44 $\pm$   7.22 & 276.43 $\pm$   7.53 & 279.53 $\pm$   4.42 \\
6583 [N {\sc ii}]                 &   8.89 $\pm$   0.26 &   4.58 $\pm$   0.11 &   6.94 $\pm$   0.65 &   ...~~~~~~~~       &   7.62 $\pm$   0.49 \\
6678 He {\sc i}                   &   2.84 $\pm$   0.19 &   2.98 $\pm$   0.10 &   3.65 $\pm$   0.59 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
6717 [S {\sc ii}]                 &  14.01 $\pm$   0.35 &  10.21 $\pm$   0.19 &  13.01 $\pm$   0.80 &   ...~~~~~~~~       &   9.68 $\pm$   0.61 \\
6731 [S {\sc ii}]                 &   9.60 $\pm$   0.28 &   7.30 $\pm$   0.16 &   9.83 $\pm$   0.76 &   ...~~~~~~~~       &   8.34 $\pm$   0.64 \\
7065 He {\sc i}                   &   3.00 $\pm$   0.17 &   2.54 $\pm$   0.08 &   1.86 $\pm$   0.39 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
7136 [Ar {\sc iii}]               &   5.91 $\pm$   0.21 &   5.97 $\pm$   0.13 &   2.16 $\pm$   0.45 &   ...~~~~~~~~       &   2.80 $\pm$   0.53 \\
9069 [S {\sc iii}]                &  13.75 $\pm$   0.48 &  10.19 $\pm$   0.27 &   ...~~~~~~~~       &   ...~~~~~~~~       &  10.30 $\pm$   1.15 \\
 $C$(H$\beta$) & { 0.220 } & { 0.310 } & { 0.055 } & { 0.000 } & { 0.000 } \\
 $F$(H$\beta$)$^{\rm a}$ & { 40.80 } & { 66.07 } & { 12.71 } & {  3.71 } & { 16.61 } \\
 EW(H$\beta$) \AA & { 156.6 } & { 125.3 } & {  75.7 } & {  22.8 } & {  90.6 } \\
 EW(abs) \AA & { 0.25 } & { 0.25 } & { 0.00 } & { 0.00 } & { 0.00 } \\ \hline
  {}&
 {    J1403+5804No.1}&{    J1403+5804No.2}&
 {    SBS 1420+544  }& {    PHL293B       } \\ \hline
3727 [O {\sc ii}]                 & 159.09 $\pm$  13.42 & 120.35 $\pm$   4.53 &  57.64 $\pm$   1.58 & 108.65 $\pm$   2.41 \\
3750 H12                          &   ...~~~~~~~~       &   ...~~~~~~~~       &   4.34 $\pm$   1.36 &   ...~~~~~~~~       \\
3771 H11                          &   ...~~~~~~~~       &   ...~~~~~~~~       &   3.65 $\pm$   1.16 &   ...~~~~~~~~       \\
3798 H10                          &   ...~~~~~~~~       &   ...~~~~~~~~       &   6.64 $\pm$   1.08 &   ...~~~~~~~~       \\
3835 H9                           &   ...~~~~~~~~       &   ...~~~~~~~~       &  11.12 $\pm$   1.04 &   6.14 $\pm$   1.13 \\
3868 [Ne {\sc iii}]               &   ...~~~~~~~~       &  27.73 $\pm$   2.19 &  60.40 $\pm$   1.31 &  47.50 $\pm$   1.19 \\
3889 He {\sc i} + H8              &   ...~~~~~~~~       &  22.39 $\pm$   2.68 &  21.21 $\pm$   1.00 &  18.95 $\pm$   1.11 \\
3968 [Ne {\sc iii}] + H7          &   ...~~~~~~~~       &  22.87 $\pm$   2.70 &  32.85 $\pm$   1.06 &  28.59 $\pm$   1.08 \\
4026 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       &   2.06 $\pm$   0.37 &   ...~~~~~~~~       \\
4101 H$\delta$                    &   ...~~~~~~~~       &  29.69 $\pm$   2.21 &  28.13 $\pm$   0.92 &  29.53 $\pm$   1.03 \\
4340 H$\gamma$                    &  44.01 $\pm$   7.00 &  51.24 $\pm$   2.39 &  46.21 $\pm$   1.04 &  47.26 $\pm$   1.06 \\
4363 [O {\sc iii}]                &   ...~~~~~~~~       &   9.31 $\pm$   1.04 &  15.84 $\pm$   0.46 &  11.93 $\pm$   0.40 \\
4471 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       &   3.99 $\pm$   0.34 &   3.89 $\pm$   0.27 \\
4658 C {\sc iii}/C {\sc iv}       &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   1.00 $\pm$   0.15 \\
4658 [Fe {\sc iii}]               &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   1.00 $\pm$   0.15 \\
4686 He {\sc ii}                  &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   0.88 $\pm$   0.14 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   ...~~~~~~~~       &   ...~~~~~~~~       &   3.13 $\pm$   0.27 &   2.04 $\pm$   0.20 \\
4740 [Ar {\sc iv}]                &   ...~~~~~~~~       &   ...~~~~~~~~       &   1.67 $\pm$   0.24 &   1.07 $\pm$   0.18 \\
4861 H$\beta$                     & 100.00 $\pm$   6.50 & 100.00 $\pm$   2.56 & 100.00 $\pm$   1.70 & 100.00 $\pm$   1.66 \\
4921 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   2.04 $\pm$   0.18 \\
4959 [O {\sc iii}]                &  51.54 $\pm$   4.21 &  94.56 $\pm$   2.17 & 216.13 $\pm$   3.41 & 158.18 $\pm$   2.45 \\
5007 [O {\sc iii}]                & 156.08 $\pm$   7.95 & 281.43 $\pm$   5.68 & 665.97 $\pm$  10.36 & 463.49 $\pm$   7.05 \\
5876 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       &  10.25 $\pm$   0.24 &  10.17 $\pm$   0.31 \\
6300 [O {\sc i}]                  &   ...~~~~~~~~       &   ...~~~~~~~~       &   1.37 $\pm$   0.12 &   1.63 $\pm$   0.14 \\
6312 [S {\sc iii}]                &   ...~~~~~~~~       &   ...~~~~~~~~       &   1.18 $\pm$   0.13 &   1.06 $\pm$   0.14 \\
6563 H$\alpha$                    & 288.00 $\pm$  14.22 & 274.79 $\pm$   5.91 & 277.75 $\pm$   4.70 & 277.23 $\pm$   4.58 \\
6583 [N {\sc ii}]                 &   6.19 $\pm$   1.59 &   3.11 $\pm$   0.44 &   2.19 $\pm$   0.13 &   2.12 $\pm$   0.11 \\
6678 He {\sc i}                   &   ...~~~~~~~~       &   2.13 $\pm$   0.35 &   2.55 $\pm$   0.13 &   2.79 $\pm$   0.16 \\
6717 [S {\sc ii}]                 &  12.55 $\pm$   2.26 &   8.45 $\pm$   0.51 &   5.29 $\pm$   0.15 &   7.25 $\pm$   0.20 \\
6731 [S {\sc ii}]                 &  10.75 $\pm$   2.07 &   6.09 $\pm$   0.49 &   3.66 $\pm$   0.17 &   4.78 $\pm$   0.17 \\
7065 He {\sc i}                   &   ...~~~~~~~~       &   1.85 $\pm$   0.37 &   3.89 $\pm$   0.13 &   1.97 $\pm$   0.11 \\
7136 [Ar {\sc iii}]               &   ...~~~~~~~~       &   3.43 $\pm$   0.47 &   4.38 $\pm$   0.15 &   3.87 $\pm$   0.13 \\
9069 [S {\sc iii}]                &   ...~~~~~~~~       &   8.34 $\pm$   0.82 &  10.20 $\pm$   0.39 &   5.63 $\pm$   0.25 \\
 $C$(H$\beta$) & { 0.070 } & { 0.180 } & { 0.105 } & { 0.115 } \\
 $F$(H$\beta$)$^{\rm a}$ & {  5.09 } & { 18.65 } & { 90.23 } & {314.30 } \\
 EW(H$\beta$) \AA & {   9.1 } & {  46.4 } & { 201.8 } & {  69.6 } \\
 EW(abs) \AA & { 0.80 } & { 0.15 } & { 1.55 } & { 0.10 } \\ \hline
\multicolumn{6}{l}{$^{\rm a}$ In 10$^{-16}$ erg s$^{-1}$cm$^{-2}$}
  \end{longtable}

\setcounter{table}{3}

\begin{longtable}{lrrrrr}
  \caption{Emission line intensities in low-resolution MMT spectra}
\label{tab4} \\ \hline \hline
\endfirsthead
\caption{---{\sl Continued.}}\\
\hline\hline
  {Ion}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)} \\
  \cline{2-6}
  {}&\multicolumn{5}{c}{\sc Galaxy} \\  \hline    %\cline{2-6}
\endhead
\hline
\endfoot
  {Ion}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)} \\
  \cline{2-6}
  {}&\multicolumn{5}{c}{\sc Galaxy} \\      \cline{2-6}
  {}&
 {    J1016+3754     }&{    J1016+5823No.1 }&
 {    J1016+5823No.2 }&{    J1016+5823No.3 }&
 {    J1044+0353     } \\ \hline
3727 [O {\sc ii}]                 &  62.50 $\pm$   1.26 & 114.63 $\pm$   2.03 & 134.53 $\pm$   5.63 & 104.00 $\pm$   2.04 &  32.64 $\pm$   0.70 \\
3750 H12                          &   3.14 $\pm$   0.76 &   2.61 $\pm$   0.63 &   ...~~~~~~~~       &   3.00 $\pm$   0.83 &   3.07 $\pm$   0.37 \\
3771 H11                          &   3.81 $\pm$   0.82 &   2.93 $\pm$   0.58 &   ...~~~~~~~~       &   3.30 $\pm$   0.79 &   3.95 $\pm$   0.38 \\
3798 H10                          &   4.19 $\pm$   0.67 &   4.07 $\pm$   0.52 &   ...~~~~~~~~       &   4.44 $\pm$   0.76 &   5.38 $\pm$   0.36 \\
3820 He {\sc i}                   &   ...~~~~~~~~       &   1.09 $\pm$   0.35 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3835 H9                           &   6.35 $\pm$   0.59 &   5.83 $\pm$   0.52 &   ...~~~~~~~~       &   6.17 $\pm$   0.76 &   7.12 $\pm$   0.36 \\
3868 [Ne {\sc iii}]               &  39.33 $\pm$   0.70 &  34.98 $\pm$   0.67 &  17.61 $\pm$   1.67 &  34.66 $\pm$   0.77 &  36.66 $\pm$   0.63 \\
3889 He {\sc i} + H8              &  19.06 $\pm$   0.61 &  18.79 $\pm$   0.59 &  22.58 $\pm$   3.30 &  19.87 $\pm$   0.82 &  19.98 $\pm$   0.46 \\
3968 [Ne {\sc iii}] + H7          &  26.04 $\pm$   0.64 &  25.39 $\pm$   0.62 &  19.69 $\pm$   2.12 &  26.44 $\pm$   0.79 &  26.85 $\pm$   0.52 \\
4026 He {\sc i}                   &   1.50 $\pm$   0.18 &   1.45 $\pm$   0.20 &   ...~~~~~~~~       &   1.42 $\pm$   0.22 &   1.76 $\pm$   0.08 \\
4068 [S {\sc ii}]                 &   ...~~~~~~~~       &   1.62 $\pm$   0.18 &   ...~~~~~~~~       &   ...~~~~~~~~       &   0.46 $\pm$   0.10 \\
4101 H$\delta$                    &  25.47 $\pm$   0.58 &  24.81 $\pm$   0.59 &  27.65 $\pm$   1.94 &  27.27 $\pm$   0.76 &  26.53 $\pm$   0.49 \\
4340 H$\gamma$                    &  47.84 $\pm$   0.80 &  48.07 $\pm$   0.83 &  41.82 $\pm$   1.67 &  49.45 $\pm$   0.93 &  47.39 $\pm$   0.75 \\
4363 [O {\sc iii}]                &  12.01 $\pm$   0.25 &   8.42 $\pm$   0.22 &   4.70 $\pm$   0.73 &   9.99 $\pm$   0.28 &  14.25 $\pm$   0.26 \\
4387 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   0.27 $\pm$   0.07 \\
4471 He {\sc i}                   &   3.43 $\pm$   0.16 &   3.46 $\pm$   0.17 &   ...~~~~~~~~       &   3.52 $\pm$   0.23 &   3.71 $\pm$   0.13 \\
4658 [Fe {\sc iii}]               &   1.10 $\pm$   0.15 &   0.73 $\pm$   0.14 &   ...~~~~~~~~       &   0.97 $\pm$   0.19 &   ...~~~~~~~~       \\
4686 He {\sc ii}                  &   3.02 $\pm$   0.18 &   1.19 $\pm$   0.16 &   ...~~~~~~~~       &   0.77 $\pm$   0.16 &   2.05 $\pm$   0.10 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   2.07 $\pm$   0.18 &   0.89 $\pm$   0.13 &   ...~~~~~~~~       &   1.28 $\pm$   0.18 &   2.09 $\pm$   0.10 \\
4740 [Ar {\sc iv}]                &   1.36 $\pm$   0.15 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   1.08 $\pm$   0.08 \\
4861 H$\beta$                     & 100.00 $\pm$   1.49 & 100.00 $\pm$   1.52 & 100.00 $\pm$   2.43 & 100.00 $\pm$   1.56 & 100.00 $\pm$   1.47 \\
4921 He {\sc i}                   &   0.88 $\pm$   0.10 &   0.79 $\pm$   0.11 &   ...~~~~~~~~       &   1.27 $\pm$   0.16 &   1.00 $\pm$   0.08 \\
4959 [O {\sc iii}]                & 157.15 $\pm$   2.30 & 138.19 $\pm$   2.05 &  80.35 $\pm$   1.89 & 135.33 $\pm$   2.04 & 144.12 $\pm$   2.10 \\
4988 [Fe {\sc iii}]               &   ...~~~~~~~~       &   0.85 $\pm$   0.08 &   ...~~~~~~~~       &   1.33 $\pm$   0.13 &   ...~~~~~~~~       \\
5007 [O {\sc iii}]                & 468.92 $\pm$   6.83 & 409.76 $\pm$   6.01 & 235.76 $\pm$   4.86 & 397.74 $\pm$   5.91 & 426.01 $\pm$   6.17 \\
5199 [N {\sc i}]                  &   0.34 $\pm$   0.07 &   0.71 $\pm$   0.10 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
5876 He {\sc i}                   &   9.73 $\pm$   0.22 &   9.18 $\pm$   0.22 &   9.37 $\pm$   0.57 &   8.73 $\pm$   0.25 &   9.64 $\pm$   0.18 \\
6300 [O {\sc i}]                  &   1.36 $\pm$   0.11 &   2.32 $\pm$   0.13 &   ...~~~~~~~~       &   1.79 $\pm$   0.19 &   1.05 $\pm$   0.08 \\
6312 [S {\sc iii}]                &   1.52 $\pm$   0.11 &   1.40 $\pm$   0.12 &   ...~~~~~~~~       &   0.79 $\pm$   0.15 &   0.79 $\pm$   0.08 \\
6363 [O {\sc i}]                  &   0.62 $\pm$   0.11 &   0.84 $\pm$   0.11 &   ...~~~~~~~~       &   0.69 $\pm$   0.17 &   0.34 $\pm$   0.08 \\
6563 H$\alpha$                    & 277.14 $\pm$   4.39 & 240.33 $\pm$   3.85 & 281.44 $\pm$   6.24 & 276.87 $\pm$   4.48 & 274.27 $\pm$   4.33 \\
6583 [N {\sc ii}]                 &   2.26 $\pm$   0.14 &   2.93 $\pm$   0.15 &   6.41 $\pm$   0.44 &   2.45 $\pm$   0.18 &   0.99 $\pm$   0.08 \\
6678 He {\sc i}                   &   2.59 $\pm$   0.14 &   2.68 $\pm$   0.17 &   ...~~~~~~~~       &   2.55 $\pm$   0.20 &   2.70 $\pm$   0.11 \\
6717 [S {\sc ii}]                 &   4.77 $\pm$   0.16 &   8.84 $\pm$   0.22 &  18.07 $\pm$   0.75 &   8.26 $\pm$   0.27 &   2.61 $\pm$   0.10 \\
6731 [S {\sc ii}]                 &   3.61 $\pm$   0.15 &   5.96 $\pm$   0.19 &  11.79 $\pm$   0.65 &   4.96 $\pm$   0.22 &   2.03 $\pm$   0.07 \\
7065 He {\sc i}                   &   2.52 $\pm$   0.16 &   1.50 $\pm$   0.14 &   ...~~~~~~~~       &   1.80 $\pm$   0.26 &   3.04 $\pm$   0.12 \\
7136 [Ar {\sc iii}]               &   3.83 $\pm$   0.18 &   3.13 $\pm$   0.18 &   ...~~~~~~~~       &   2.98 $\pm$   0.26 &   2.28 $\pm$   0.11 \\
7320 [O {\sc ii}]                 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   0.56 $\pm$   0.06 \\
7330 [O {\sc ii}]                 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   0.57 $\pm$   0.07 \\
 $C$(H$\beta$) & { 0.115} & { 0.000} & { 0.440} & { 0.020} & { 0.150 } \\
 $F$(H$\beta$)$^{
m a}$ & {248.60} & {103.70} & {  9.15} & { 71.09} & {136.70 } \\
 EW(H$\beta$) \AA & {  96.3} & { 125.8} & { 102.6} & { 169.4} & { 257.5 } \\
 EW(abs) \AA & { 0.80} & { 0.35} & { 5.85} & { 0.15} & { 0.30 } \\ \hline 
  {}&
 {    J1119+5130     }&{    J1132+5722No.1 }&
 {    J1132+5722No.2 }&{    J1132+5722No.3 }&
 {    J1154+4636     } \\ \hline
3727 [O {\sc ii}]                 & 101.26 $\pm$   2.34 & 110.67 $\pm$   2.37 & 139.99 $\pm$   4.00 & 144.75 $\pm$   7.42 & 137.76 $\pm$   3.12 \\
3835 H9                           &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   8.37 $\pm$   1.31 \\
3868 [Ne {\sc iii}]               &  25.33 $\pm$   0.88 &  17.80 $\pm$   0.62 &  20.46 $\pm$   1.12 &  30.55 $\pm$   2.71 &  35.63 $\pm$   0.97 \\
3889 He {\sc i} + H8              &  21.32 $\pm$   1.94 &  18.55 $\pm$   0.85 &  20.98 $\pm$   2.04 &  14.21 $\pm$   4.08 &  20.95 $\pm$   1.07 \\
3968 [Ne {\sc iii}] + H7          &  23.13 $\pm$   1.45 &  18.89 $\pm$   0.81 &  20.72 $\pm$   2.17 &  12.98 $\pm$   3.19 &  23.58 $\pm$   1.02 \\
4101 H$\delta$                    &  27.30 $\pm$   1.22 &  25.38 $\pm$   0.72 &  26.45 $\pm$   1.52 &  24.57 $\pm$   2.75 &  26.78 $\pm$   0.87 \\
4340 H$\gamma$                    &  48.39 $\pm$   1.06 &  47.67 $\pm$   0.90 &  46.32 $\pm$   1.31 &  47.23 $\pm$   2.39 &  46.73 $\pm$   1.01 \\
4363 [O {\sc iii}]                &   6.75 $\pm$   0.35 &   4.55 $\pm$   0.30 &   6.23 $\pm$   0.47 &  10.06 $\pm$   1.23 &   7.68 $\pm$   0.39 \\
4471 He {\sc i}                   &   1.50 $\pm$   0.30 &   3.29 $\pm$   0.25 &   1.64 $\pm$   0.39 &   ...~~~~~~~~       &   3.30 $\pm$   0.31 \\
4658 [Fe {\sc iii}]               &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   1.56 $\pm$   0.25 \\
4686 He {\sc ii}                  &   1.76 $\pm$   0.25 &   1.52 $\pm$   0.23 &   ...~~~~~~~~       &   ...~~~~~~~~       &   2.52 $\pm$   0.28 \\
4861 H$\beta$                     & 100.00 $\pm$   1.73 & 100.00 $\pm$   1.61 & 100.00 $\pm$   1.95 & 100.00 $\pm$   2.86 & 100.00 $\pm$   1.67 \\
4921 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   1.02 $\pm$   0.19 \\
4959 [O {\sc iii}]                &  91.24 $\pm$   1.56 &  69.79 $\pm$   1.13 & 111.83 $\pm$   2.08 & 138.02 $\pm$   3.39 & 128.58 $\pm$   2.06 \\
4988 [Fe {\sc iii}]               &   1.05 $\pm$   0.20 &   1.41 $\pm$   0.15 &   ...~~~~~~~~       &   ...~~~~~~~~       &   2.34 $\pm$   0.30 \\
5007 [O {\sc iii}]                & 267.33 $\pm$   4.39 & 209.51 $\pm$   3.26 & 337.53 $\pm$   5.98 & 414.01 $\pm$   9.18 & 382.09 $\pm$   5.95 \\
5876 He {\sc i}                   &   9.96 $\pm$   0.34 &  10.05 $\pm$   0.29 &   9.40 $\pm$   0.50 &  12.42 $\pm$   1.16 &   9.52 $\pm$   0.39 \\
6300 [O {\sc i}]                  &   1.37 $\pm$   0.26 &   4.24 $\pm$   0.22 &   3.14 $\pm$   0.37 &   ...~~~~~~~~       &   2.63 $\pm$   0.26 \\
6312 [S {\sc iii}]                &   1.02 $\pm$   0.32 &   1.10 $\pm$   0.17 &   1.38 $\pm$   0.29 &   ...~~~~~~~~       &   1.91 $\pm$   0.24 \\
6363 [O {\sc i}]                  &   1.12 $\pm$   0.02 &   1.30 $\pm$   0.19 &   ...~~~~~~~~       &   ...~~~~~~~~       &   0.97 $\pm$   0.23 \\
6563 H$\alpha$                    & 276.84 $\pm$   4.94 & 279.00 $\pm$   4.70 & 281.00 $\pm$   5.45 & 278.34 $\pm$   6.92 & 279.28 $\pm$   4.76 \\
6583 [N {\sc ii}]                 &   2.86 $\pm$   0.27 &   3.89 $\pm$   0.26 &   7.75 $\pm$   0.46 &   6.46 $\pm$   1.15 &   7.69 $\pm$   0.38 \\
6678 He {\sc i}                   &   2.25 $\pm$   0.28 &   2.85 $\pm$   0.23 &   2.94 $\pm$   0.40 &   5.74 $\pm$   1.27 &   2.72 $\pm$   0.34 \\
6717 [S {\sc ii}]                 &   7.30 $\pm$   0.37 &  12.89 $\pm$   0.34 &  16.95 $\pm$   0.60 &  15.87 $\pm$   1.20 &  16.71 $\pm$   0.50 \\
6731 [S {\sc ii}]                 &   5.84 $\pm$   0.35 &  10.31 $\pm$   0.30 &  11.65 $\pm$   0.53 &   9.79 $\pm$   1.19 &  12.89 $\pm$   0.49 \\
7065 He {\sc i}                   &   2.60 $\pm$   0.22 &   2.39 $\pm$   0.25 &   1.40 $\pm$   0.45 &   ...~~~~~~~~       &   1.71 $\pm$   0.34 \\
7136 [Ar {\sc iii}]               &   1.91 $\pm$   0.27 &   2.65 $\pm$   0.28 &   4.71 $\pm$   0.44 &   ...~~~~~~~~       &   4.44 $\pm$   0.36 \\
7320 [O {\sc ii}]                 &   ...~~~~~~~~       &   1.44 $\pm$   0.18 &   2.53 $\pm$   0.45 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
7330 [O {\sc ii}]                 &   ...~~~~~~~~       &   0.84 $\pm$   0.15 &   2.28 $\pm$   0.44 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
 $C$(H$\beta$) & { 0.025} & { 0.140} & { 0.245} & { 0.235} & { 0.060 } \\
 $F$(H$\beta$)$^{\rm a}$ & { 81.29} & { 47.54} & { 19.41} & {  6.11} & { 43.26 } \\
 EW(H$\beta$) \AA & {  30.4} & {  81.8} & {  41.0} & {  22.3} & {  89.7 } \\
 EW(abs) \AA & { 2.85} & { 2.85} & { 4.50} & { 0.85} & { 1.80 } \\ \hline 
  {}&
 {    J1215+5223     }&{    J1224+3724     }&
 {    J1244+3212No.1 }&{    J1244+3212No.2 }&
 {    J1244+3212No.3 } \\ \hline
3727 [O {\sc ii}]                 & 109.96 $\pm$   2.43 &  94.09 $\pm$   1.60 & 196.21 $\pm$   3.20 & 168.02 $\pm$   3.46 & 200.05 $\pm$   3.26 \\
3750 H12                          &   ...~~~~~~~~       &   4.90 $\pm$   0.85 &   1.91 $\pm$   0.56 &   ...~~~~~~~~       &   3.22 $\pm$   0.62 \\
3771 H11                          &   ...~~~~~~~~       &   5.45 $\pm$   0.67 &   2.78 $\pm$   0.53 &   ...~~~~~~~~       &   4.05 $\pm$   0.56 \\
3798 H10                          &   ...~~~~~~~~       &   6.55 $\pm$   0.59 &   2.79 $\pm$   0.48 &   ...~~~~~~~~       &   4.28 $\pm$   0.53 \\
3835 H9                           &   6.04 $\pm$   0.94 &   8.13 $\pm$   0.46 &   4.56 $\pm$   0.49 &   7.42 $\pm$   1.65 &   6.61 $\pm$   0.45 \\
3868 [Ne {\sc iii}]               &  22.67 $\pm$   0.66 &  46.94 $\pm$   0.82 &  32.51 $\pm$   0.60 &  34.47 $\pm$   0.91 &  25.86 $\pm$   0.49 \\
3889 He {\sc i} + H8              &  19.04 $\pm$   0.83 &  20.09 $\pm$   0.51 &  17.56 $\pm$   0.56 &  17.76 $\pm$   0.98 &  18.78 $\pm$   0.52 \\
3968 [Ne {\sc iii}] + H7          &  20.30 $\pm$   0.74 &  31.81 $\pm$   0.63 &  23.52 $\pm$   0.58 &  25.61 $\pm$   0.96 &  23.90 $\pm$   0.53 \\
4026 He {\sc i}                   &   ...~~~~~~~~       &   1.13 $\pm$   0.16 &   0.75 $\pm$   0.16 &   ...~~~~~~~~       &   1.20 $\pm$   0.14 \\
4068 [S {\sc ii}]                 &   ...~~~~~~~~       &   1.06 $\pm$   0.16 &   1.54 $\pm$   0.14 &   ...~~~~~~~~       &   1.87 $\pm$   0.15 \\
4101 H$\delta$                    &  25.76 $\pm$   0.73 &  26.27 $\pm$   0.54 &  25.19 $\pm$   0.56 &  25.20 $\pm$   0.85 &  26.36 $\pm$   0.52 \\
4340 H$\gamma$                    &  47.78 $\pm$   0.90 &  47.12 $\pm$   0.78 &  47.77 $\pm$   0.79 &  47.19 $\pm$   0.97 &  47.15 $\pm$   0.76 \\
4363 [O {\sc iii}]                &   6.01 $\pm$   0.29 &  12.90 $\pm$   0.28 &   6.84 $\pm$   0.19 &   7.39 $\pm$   0.36 &   5.47 $\pm$   0.15 \\
4471 He {\sc i}                   &   3.42 $\pm$   0.27 &   3.20 $\pm$   0.17 &   3.35 $\pm$   0.16 &   3.33 $\pm$   0.34 &   3.25 $\pm$   0.12 \\
4658 [Fe {\sc iii}]               &   ...~~~~~~~~       &   0.90 $\pm$   0.11 &   0.58 $\pm$   0.15 &   ...~~~~~~~~       &   0.69 $\pm$   0.09 \\
4686 He {\sc ii}                  &   ...~~~~~~~~       &   1.03 $\pm$   0.09 &   0.84 $\pm$   0.15 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4711 [Ar {\sc iv}] + He {\sc i}   &   ...~~~~~~~~       &   1.35 $\pm$   0.11 &   0.45 $\pm$   0.10 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4740 [Ar {\sc iv}]                &   ...~~~~~~~~       &   1.25 $\pm$   0.11 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4861 H$\beta$                     & 100.00 $\pm$   1.57 & 100.00 $\pm$   1.52 & 100.00 $\pm$   1.48 & 100.00 $\pm$   1.63 & 100.00 $\pm$   1.47 \\
4921 He {\sc i}                   &   ...~~~~~~~~       &   0.88 $\pm$   0.11 &   0.83 $\pm$   0.15 &   ...~~~~~~~~       &   0.87 $\pm$   0.08 \\
4959 [O {\sc iii}]                &  87.91 $\pm$   1.37 & 189.11 $\pm$   2.83 & 122.44 $\pm$   1.78 & 148.86 $\pm$   2.35 & 106.52 $\pm$   1.55 \\
4988 [Fe {\sc iii}]               &   ...~~~~~~~~       &   1.31 $\pm$   0.11 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
5007 [O {\sc iii}]                & 262.56 $\pm$   3.96 & 557.71 $\pm$   8.29 & 368.83 $\pm$   5.32 & 447.94 $\pm$   6.92 & 318.37 $\pm$   4.61 \\
5199 [N {\sc i}]                  &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   0.59 $\pm$   0.08 \\
5518 [Cl {\sc iii}]               &   ...~~~~~~~~       &   0.60 $\pm$   0.01 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
5538 [Cl {\sc iii}]               &   ...~~~~~~~~       &   0.27 $\pm$   0.00 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
5876 He {\sc i}                   &  10.35 $\pm$   0.30 &  10.88 $\pm$   0.25 &   9.68 $\pm$   0.21 &   9.18 $\pm$   0.28 &   9.90 $\pm$   0.20 \\
6300 [O {\sc i}]                  &   ...~~~~~~~~       &   2.02 $\pm$   0.13 &   3.11 $\pm$   0.13 &   2.26 $\pm$   0.20 &   2.77 $\pm$   0.11 \\
6312 [S {\sc iii}]                &   1.27 $\pm$   0.23 &   1.38 $\pm$   0.12 &   1.27 $\pm$   0.10 &   1.65 $\pm$   0.19 &   1.41 $\pm$   0.10 \\
6363 [O {\sc i}]                  &   ...~~~~~~~~       &   0.45 $\pm$   0.10 &   0.98 $\pm$   0.11 &   ...~~~~~~~~       &   0.95 $\pm$   0.10 \\
6563 H$\alpha$                    & 278.62 $\pm$   4.57 & 278.38 $\pm$   4.52 & 280.15 $\pm$   4.39 & 281.96 $\pm$   4.76 & 280.92 $\pm$   4.42 \\
6583 [N {\sc ii}]                 &   3.73 $\pm$   0.25 &   4.96 $\pm$   0.19 &   5.94 $\pm$   0.16 &   5.20 $\pm$   0.23 &   7.36 $\pm$   0.17 \\
6678 He {\sc i}                   &   2.91 $\pm$   0.24 &   2.96 $\pm$   0.17 &   2.81 $\pm$   0.15 &   2.69 $\pm$   0.22 &   2.78 $\pm$   0.13 \\
6717 [S {\sc ii}]                 &   6.01 $\pm$   0.25 &   8.51 $\pm$   0.22 &  13.84 $\pm$   0.27 &  11.98 $\pm$   0.34 &  14.75 $\pm$   0.27 \\
6731 [S {\sc ii}]                 &   4.20 $\pm$   0.24 &   6.04 $\pm$   0.19 &  10.10 $\pm$   0.22 &   9.13 $\pm$   0.30 &  10.31 $\pm$   0.21 \\
7065 He {\sc i}                   &   2.32 $\pm$   0.30 &   2.91 $\pm$   0.17 &   1.60 $\pm$   0.15 &   2.69 $\pm$   0.25 &   1.87 $\pm$   0.13 \\
7136 [Ar {\sc iii}]               &   3.20 $\pm$   0.26 &   4.86 $\pm$   0.19 &   5.07 $\pm$   0.19 &   5.45 $\pm$   0.29 &   5.40 $\pm$   0.19 \\
7281 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   1.00 $\pm$   0.13 \\
7320 [O {\sc ii}]                 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   1.66 $\pm$   0.20 &   2.73 $\pm$   0.12 \\
7330 [O {\sc ii}]                 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   1.03 $\pm$   0.21 &   2.38 $\pm$   0.11 \\
 $C$(H$\beta$) & { 0.180} & { 0.145} & { 0.085} & { 0.235} & { 0.090 } \\
 $F$(H$\beta$)$^{\rm a}$ & { 72.00} & {154.80} & {260.10} & { 71.57} & {274.00 } \\
 EW(H$\beta$) \AA & {  84.1} & { 110.9} & {  78.8} & {  75.2} & { 151.7 } \\
 EW(abs) \AA & { 1.00} & { 2.00} & { 0.00} & { 1.70} & { 0.90 } \\ \hline 
  {}&
 {    J1248+4823     }&{    J1327+4022     }&
 {    J1331+4151     }&{    J1355+4651     }&
 {    J1608+3528     } \\ \hline
3727 [O {\sc ii}]                 &  82.88 $\pm$   1.46 &  47.88 $\pm$   1.12 &  70.05 $\pm$   1.18 &  28.00 $\pm$   0.76 &  28.74 $\pm$   1.09 \\
3750 H12                          &   5.95 $\pm$   1.10 &   4.78 $\pm$   0.75 &   3.34 $\pm$   0.34 &   3.34 $\pm$   0.64 &   2.54 $\pm$   0.88 \\
3771 H11                          &   6.38 $\pm$   0.91 &   4.84 $\pm$   0.71 &   3.47 $\pm$   0.32 &   4.27 $\pm$   0.63 &   5.59 $\pm$   0.83 \\
3798 H10                          &   7.65 $\pm$   0.89 &   5.46 $\pm$   0.72 &   5.20 $\pm$   0.31 &   6.18 $\pm$   0.60 &   6.68 $\pm$   0.75 \\
3820 He {\sc i}                   &   1.09 $\pm$   0.22 &   ...~~~~~~~~       &   1.00 $\pm$   0.17 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3835 H9                           &   8.61 $\pm$   0.70 &   8.29 $\pm$   0.75 &   6.82 $\pm$   0.32 &   7.66 $\pm$   0.64 &   8.80 $\pm$   0.72 \\
3868 [Ne {\sc iii}]               &  47.37 $\pm$   0.84 &  42.43 $\pm$   0.83 &  45.76 $\pm$   0.74 &  48.77 $\pm$   0.93 &  75.21 $\pm$   1.49 \\
3889 He {\sc i} + H8              &  20.72 $\pm$   0.56 &  19.77 $\pm$   0.75 &  19.88 $\pm$   0.43 &  20.41 $\pm$   0.66 &  22.80 $\pm$   0.86 \\
3968 [Ne {\sc iii}] + H7          &  30.31 $\pm$   0.65 &  28.84 $\pm$   0.75 &  30.21 $\pm$   0.54 &  30.96 $\pm$   0.73 &  41.71 $\pm$   1.00 \\
4026 He {\sc i}                   &   1.68 $\pm$   0.19 &   1.87 $\pm$   0.21 &   1.77 $\pm$   0.10 &   2.23 $\pm$   0.26 &   2.69 $\pm$   0.34 \\
4068 [S {\sc ii}]                 &   1.40 $\pm$   0.18 &   ...~~~~~~~~       &   1.11 $\pm$   0.11 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4101 H$\delta$                    &  26.60 $\pm$   0.56 &  26.48 $\pm$   0.69 &  26.93 $\pm$   0.49 &  27.26 $\pm$   0.68 &  29.05 $\pm$   0.78 \\
4340 H$\gamma$                    &  47.17 $\pm$   0.80 &  49.30 $\pm$   0.92 &  49.22 $\pm$   0.76 &  48.74 $\pm$   0.88 &  48.10 $\pm$   0.98 \\
4363 [O {\sc iii}]                &  12.87 $\pm$   0.28 &  13.35 $\pm$   0.32 &  14.02 $\pm$   0.24 &  19.51 $\pm$   0.41 &  21.44 $\pm$   0.53 \\
4387 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       &   0.60 $\pm$   0.08 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4471 He {\sc i}                   &   3.39 $\pm$   0.18 &   3.74 $\pm$   0.18 &   3.86 $\pm$   0.12 &   3.50 $\pm$   0.24 &   3.76 $\pm$   0.25 \\
4658 [Fe {\sc iii}]               &   0.65 $\pm$   0.12 &   1.25 $\pm$   0.15 &   0.81 $\pm$   0.11 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4686 He {\sc ii}                  &   1.74 $\pm$   0.14 &   4.11 $\pm$   0.19 &   1.95 $\pm$   0.10 &   2.30 $\pm$   0.18 &   2.72 $\pm$   0.22 \\
4711 [Ar {\sc iv}] + He {\sc i}   &   1.61 $\pm$   0.12 &   2.28 $\pm$   0.17 &   2.19 $\pm$   0.10 &   3.40 $\pm$   0.18 &   4.68 $\pm$   0.24 \\
4740 [Ar {\sc iv}]                &   0.93 $\pm$   0.10 &   1.53 $\pm$   0.17 &   1.50 $\pm$   0.10 &   2.76 $\pm$   0.17 &   3.25 $\pm$   0.23 \\
4861 H$\beta$                     & 100.00 $\pm$   1.53 & 100.00 $\pm$   1.56 & 100.00 $\pm$   1.46 & 100.00 $\pm$   1.57 & 100.00 $\pm$   1.67 \\
4921 He {\sc i}                   &   1.00 $\pm$   0.12 &   1.29 $\pm$   0.14 &   1.03 $\pm$   0.08 &   1.78 $\pm$   0.18 &   1.33 $\pm$   0.17 \\
4959 [O {\sc iii}]                & 192.98 $\pm$   2.90 & 181.08 $\pm$   2.72 & 182.78 $\pm$   2.64 & 198.21 $\pm$   3.02 & 261.97 $\pm$   4.13 \\
4988 [Fe {\sc iii}]               &   1.32 $\pm$   0.16 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
5007 [O {\sc iii}]                & 574.50 $\pm$   8.58 & 530.49 $\pm$   7.87 & 545.93 $\pm$   7.86 & 591.50 $\pm$   8.88 & 784.09 $\pm$  12.18 \\
5199 [N {\sc i}]                  &   0.82 $\pm$   0.14 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
5876 He {\sc i}                   &  10.35 $\pm$   0.25 &  10.15 $\pm$   0.26 &  10.55 $\pm$   0.19 &   9.32 $\pm$   0.31 &  11.05 $\pm$   0.38 \\
6300 [O {\sc i}]                  &   2.10 $\pm$   0.11 &   1.24 $\pm$   0.15 &   1.71 $\pm$   0.08 &   1.04 $\pm$   0.18 &   ...~~~~~~~~       \\
6312 [S {\sc iii}]                &   1.53 $\pm$   0.11 &   1.83 $\pm$   0.15 &   1.68 $\pm$   0.08 &   0.84 $\pm$   0.15 &   ...~~~~~~~~       \\
6363 [O {\sc i}]                  &   0.83 $\pm$   0.14 &   ...~~~~~~~~       &   0.70 $\pm$   0.08 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
6563 H$\alpha$                    & 278.55 $\pm$   4.54 & 277.03 $\pm$   4.51 & 277.18 $\pm$   4.34 & 273.92 $\pm$   4.54 & 278.25 $\pm$   4.78 \\
6583 [N {\sc ii}]                 &   3.11 $\pm$   0.18 &   2.65 $\pm$   0.20 &   2.49 $\pm$   0.09 &   1.25 $\pm$   0.24 &   0.80 $\pm$   0.19 \\
6678 He {\sc i}                   &   2.42 $\pm$   0.20 &   2.72 $\pm$   0.20 &   2.76 $\pm$   0.10 &   3.15 $\pm$   0.35 &   2.78 $\pm$   0.32 \\
6717 [S {\sc ii}]                 &   6.97 $\pm$   0.21 &   5.30 $\pm$   0.22 &   6.31 $\pm$   0.14 &   3.38 $\pm$   0.29 &   1.71 $\pm$   0.26 \\
6731 [S {\sc ii}]                 &   5.13 $\pm$   0.19 &   3.86 $\pm$   0.21 &   4.59 $\pm$   0.12 &   1.51 $\pm$   0.21 &   1.87 $\pm$   0.26 \\
7065 He {\sc i}                   &   2.11 $\pm$   0.18 &   2.76 $\pm$   0.25 &   2.42 $\pm$   0.10 &   2.72 $\pm$   0.29 &   2.61 $\pm$   0.30 \\
7136 [Ar {\sc iii}]               &   5.94 $\pm$   0.20 &   4.98 $\pm$   0.28 &   4.93 $\pm$   0.14 &   3.25 $\pm$   0.29 &   2.66 $\pm$   0.29 \\
7281 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       &   0.45 $\pm$   0.06 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
7320 [O {\sc ii}]                 &   0.94 $\pm$   0.12 &   ...~~~~~~~~       &   0.78 $\pm$   0.07 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
7330 [O {\sc ii}]                 &   0.68 $\pm$   0.10 &   ...~~~~~~~~       &   0.75 $\pm$   0.06 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
 $C$(H$\beta$) & { 0.125} & { 0.060} & { 0.135} & { 0.070} & { 0.440 } \\
 $F$(H$\beta$)$^{\rm a}$ & { 77.84} & { 59.91} & {280.80} & { 48.28} & { 29.84 } \\
 EW(H$\beta$) \AA & { 114.5} & { 220.9} & { 177.6} & { 353.5} & { 367.5 } \\
 EW(abs) \AA & { 3.10} & { 0.55} & { 0.55} & { 1.55} & { 1.00 } \\ \hline
\multicolumn{6}{l}{$^{\rm a}$ In 10$^{-16}$ erg s$^{-1}$cm$^{-2}$}
  \end{longtable}

\setcounter{table}{4}

\begin{longtable}{lrrrrr}
  \caption{Emission line intensities in medium-resolution MMT spectra}
\label{tab5} \\ \hline \hline
\endfirsthead
\caption{---{\sl Continued.}}\\
\hline\hline
  {Ion}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)} \\
  \cline{2-6}
  {}&\multicolumn{5}{c}{\sc Galaxy} \\  \hline    %\cline{2-6}
\endhead
\hline
\endfoot
  {Ion}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)}
  &{$I$($\lambda$)/$I$(H$\beta$)} \\
  \cline{2-6}
  {}&\multicolumn{5}{c}{\sc Galaxy} \\      \cline{2-6}
  {}&
 {    J0810+1837     }&{    J0833+2508 No.1}&
 {    J0833+2508 No.2}&{    J0931+2717 No.1}&
 {    J0931+2717 No.2} \\ \hline
3727 [O {\sc ii}]                 & 333.47 $\pm$  19.68 & 215.86 $\pm$   4.70 & 247.67 $\pm$  11.39 & 222.07 $\pm$  10.10 & 239.73 $\pm$  10.47 \\
3835 H9                           &   ...~~~~~~~~       &   9.13 $\pm$   1.41 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3868 [Ne {\sc iii}]               &  26.50 $\pm$   4.32 &  22.93 $\pm$   1.15 &  31.27 $\pm$   4.11 &  12.55 $\pm$   2.46 &  13.68 $\pm$   2.84 \\
3889 He {\sc i} + H8              &   ...~~~~~~~~       &  20.06 $\pm$   1.38 &  21.80 $\pm$   4.84 &   ...~~~~~~~~       &  23.72 $\pm$   7.27 \\
3968 [Ne {\sc iii}] + H7          &   ...~~~~~~~~       &  21.04 $\pm$   1.33 &   ...~~~~~~~~       &   ...~~~~~~~~       &  18.01 $\pm$   6.66 \\
4101 H$\delta$                    &  30.93 $\pm$   5.14 &  25.50 $\pm$   1.40 &  20.12 $\pm$   3.81 &  33.94 $\pm$   5.02 &  33.87 $\pm$   4.46 \\
4340 H$\gamma$                    &  52.07 $\pm$   5.28 &  47.65 $\pm$   1.50 &  47.62 $\pm$   3.73 &  45.77 $\pm$   4.31 &  48.50 $\pm$   3.79 \\
4363 [O {\sc iii}]                &   4.38 $\pm$   2.49 &   6.00 $\pm$   0.66 &   7.32 $\pm$   2.17 &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4471 He {\sc i}                   &   ...~~~~~~~~       &   3.08 $\pm$   0.67 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4861 H$\beta$                     & 100.00 $\pm$   7.16 & 100.00 $\pm$   2.21 & 100.00 $\pm$   4.97 & 100.00 $\pm$   4.95 & 100.00 $\pm$   4.78 \\
4959 [O {\sc iii}]                &  79.84 $\pm$   5.77 &  98.41 $\pm$   2.11 &  67.35 $\pm$   3.61 &  43.64 $\pm$   2.91 &  51.96 $\pm$   3.23 \\
5007 [O {\sc iii}]                & 245.45 $\pm$  13.26 & 279.67 $\pm$   5.35 & 195.76 $\pm$   7.77 & 148.64 $\pm$   6.26 & 171.50 $\pm$   6.88 \\
%6563 H$\alpha$                    & 279.97 $\pm$  17.04 & 273.47 $\pm$   5.23 & 267.70 $\pm$  11.43 & 264.52 $\pm$  11.32 & 266.50 $\pm$  10.98 \\
 $C$(H$\beta$) & { 0.000} & { 0.000} & { 0.095} & { 0.000} & { 0.000 } \\
 $F$(H$\beta$)$^{\rm a}$ & {  1.63} & { 11.43} & {  2.54} & {  2.77} & {  2.90 } \\
 EW(H$\beta$) \AA & {   8.4} & {  45.4} & {  24.7} & {  16.5} & {  18.2 } \\
 EW(abs) \AA & { 2.00} & { 1.10} & { 0.60} & { 2.00} & { 2.00 } \\ \hline
  {}&
 {    DDO68 No.3     }&{    DDO68 No.4     }&
 {    J1057+1358 No.1}&{    J1121+3744 No.1}&
 {    J1231+4205     } \\ \hline
3727 [O {\sc ii}]                 &  50.62 $\pm$   1.04 &  94.10 $\pm$   1.70 & 167.37 $\pm$  12.83 &  85.87 $\pm$   9.69 & 217.62 $\pm$   4.75 \\
3750 H12                          &   1.57 $\pm$   0.43 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3771 H11                          &   2.33 $\pm$   0.48 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3798 H10                          &   2.92 $\pm$   0.43 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3835 H9                           &   6.23 $\pm$   0.51 &   6.92 $\pm$   1.84 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3868 [Ne {\sc iii}]               &  10.07 $\pm$   0.40 &   6.60 $\pm$   0.56 &   ...~~~~~~~~       &   ...~~~~~~~~       &  19.64 $\pm$   1.00 \\
3889 He {\sc i} + H8              &  17.74 $\pm$   0.62 &  18.13 $\pm$   1.20 &   ...~~~~~~~~       &   ...~~~~~~~~       &  23.11 $\pm$   1.37 \\
3968 [Ne {\sc iii}] + H7          &  16.35 $\pm$   0.59 &  15.72 $\pm$   1.13 &   ...~~~~~~~~       &   ...~~~~~~~~       &  18.48 $\pm$   1.27 \\
4101 H$\delta$                    &  26.73 $\pm$   0.68 &  25.56 $\pm$   1.14 &  29.63 $\pm$  18.20 &   ...~~~~~~~~       &  25.52 $\pm$   1.32 \\
4340 H$\gamma$                    &  49.34 $\pm$   0.98 &  47.71 $\pm$   1.27 &  49.33 $\pm$  12.01 &  46.79 $\pm$  11.18 &  47.20 $\pm$   1.52 \\
4363 [O {\sc iii}]                &   2.82 $\pm$   0.25 &   1.64 $\pm$   0.38 &   ...~~~~~~~~       &   ...~~~~~~~~       &   4.56 $\pm$   0.46 \\
4471 He {\sc i}                   &   3.28 $\pm$   0.25 &   1.38 $\pm$   0.33 &   ...~~~~~~~~       &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4861 H$\beta$                     & 100.00 $\pm$   1.70 & 100.00 $\pm$   1.95 & 100.00 $\pm$   8.43 & 100.00 $\pm$  10.98 & 100.00 $\pm$   2.22 \\
4959 [O {\sc iii}]                &  39.56 $\pm$   0.71 &  23.79 $\pm$   0.72 &  16.67 $\pm$   4.03 &  41.67 $\pm$   6.28 &  72.33 $\pm$   1.62 \\
5007 [O {\sc iii}]                & 115.29 $\pm$   1.84 &  68.36 $\pm$   1.40 &  61.64 $\pm$   5.78 & 120.02 $\pm$  10.13 & 211.63 $\pm$   4.10 \\
%6563 H$\alpha$                    & 276.99 $\pm$   4.08 & 272.73 $\pm$   4.69 & 247.45 $\pm$  17.95 & 246.20 $\pm$  21.26 & 274.69 $\pm$   5.26 \\
 $C$(H$\beta$) & { 0.000} & { 0.000} & { 0.000} & { 0.000} & { 0.190 } \\
 $F$(H$\beta$)$^{\rm a}$ & { 21.91} & {  9.20} & {  2.48} & {  1.63} & { 11.09 } \\
 EW(H$\beta$) \AA & {  15.7} & {  36.0} & {   8.7} & {   8.4} & {  65.7 } \\
 EW(abs) \AA & { 0.00} & { 0.80} & { 2.00} & { 2.00} & { 0.55 } \\ \hline
  {}&
 {    J0834+5905     }&{    J0959+4626     } \\ \hline
3727 [O {\sc ii}]                 & 133.11 $\pm$   4.64 & 265.84 $\pm$   7.83 \\
3750 H12                          &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3771 H11                          &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3798 H10                          &   ...~~~~~~~~       &   ...~~~~~~~~       \\
3835 H9                           &   ...~~~~~~~~       &   7.94 $\pm$   2.35 \\
3868 [Ne {\sc iii}]               &  17.03 $\pm$   2.40 &  16.41 $\pm$   2.60 \\
3889 He {\sc i} + H8              &  19.20 $\pm$   3.32 &  17.94 $\pm$   2.82 \\
3968 [Ne {\sc iii}] + H7          &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4101 H$\delta$                    &  21.06 $\pm$   3.31 &  29.73 $\pm$   2.72 \\
4340 H$\gamma$                    &  47.70 $\pm$   2.57 &  45.50 $\pm$   2.46 \\
4363 [O {\sc iii}]                &   6.26 $\pm$   1.19 &   ...~~~~~~~~       \\
4471 He {\sc i}                   &   ...~~~~~~~~       &   ...~~~~~~~~       \\
4861 H$\beta$                     & 100.00 $\pm$   3.45 & 100.00 $\pm$   3.19 \\
4959 [O {\sc iii}]                &  57.00 $\pm$   2.58 &  46.00 $\pm$   1.80 \\
5007 [O {\sc iii}]                & 164.13 $\pm$   4.76 & 131.71 $\pm$   3.56 \\
%6563 H$\alpha$                    & 276.99 $\pm$   4.08 & 272.73 $\pm$   4.69 \\
 $C$(H$\beta$) & { 0.010} & { 0.265} \\
 $F$(H$\beta$)$^{\rm a}$ & { 4.27} & {  6.88} \\
 EW(H$\beta$) \AA & {  28.3} & {  57.0} \\
 EW(abs) \AA & { 0.90} & { 0.00} \\ \hline
\multicolumn{6}{l}{$^{\rm a}$ In 10$^{-16}$ erg s$^{-1}$cm$^{-2}$}
  \end{longtable}

\setcounter{table}{5}

\begin{longtable}{lrrrrr}
  \caption{Ionic and total heavy element abundances derived from 3.5m APO
spectra}
\label{tab6} \\ \hline \hline
\endfirsthead
\caption{---{\sl Continued.}}\\
\hline\hline
  {}&\multicolumn{5}{c}{Galaxy}\\       \cline{2-6}
\endhead
\hline
\endfoot
  {}&\multicolumn{5}{c}{Galaxy}\\       \cline{2-6}
  {Property}&
\multicolumn{1}{c}{    J0113+0052No.1$^a$} & \multicolumn{1}{c}{    J0113+0052No.2$^a$} &
\multicolumn{1}{c}{    J0113+0052No.3$^a$} & \multicolumn{1}{c}{    J0113+0052No.4$^a$} &
\multicolumn{1}{c}{    J0138+0020$^b$    } \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$22427 \pm3086 $ & $19102  \pm1032 $ &
$26186  \pm3779 $ & $19007  \pm1010 $ &
$17131  \pm1110 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$16379  \pm1904 $ & $16103  \pm 778 $ &
$15387  \pm1375 $ & $16079  \pm 764 $ &
$15427  \pm1343 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$20314  \pm2561 $ & $17555  \pm 857 $ &
$23435  \pm3136 $ & $17476  \pm 838 $ &
$15919  \pm 922 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.058 \pm 0.017$ & $ 0.146 \pm 0.020$ &
$ 0.128 \pm 0.030$ & $ 0.062 \pm 0.008$ &
$ 0.187 \pm 0.049$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.085 \pm 0.025$ & $ 0.063 \pm 0.008$ &
$ 0.071 \pm 0.021$ & $ 0.121 \pm 0.015$ &
$ 0.144 \pm 0.025$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  O/H ($\times$10$^4$) &
$ 0.142 \pm 0.030$ & $ 0.209 \pm 0.021$ &
$ 0.199 \pm 0.037$ & $ 0.183 \pm 0.017$ &
$ 0.331 \pm 0.055$ \\
  12 + log(O/H)  &
$ 7.153 \pm 0.093$ & $ 7.320 \pm 0.044$ &
$ 7.300 \pm 0.081$ & $ 7.263 \pm 0.041$ &
$ 7.519 \pm 0.073$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~  $ & $ 0.485 \pm 0.064$ &
$ ...~~~~~~~~~~  $ & $ 0.228 \pm 0.027$ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &  1.364 &
...~~~~~~~~~~ &  2.960 &
...~~~~~~~~~~ \\
  log(N/O) &
$ ...~~~~~~~~~~  $ & $-1.500 \pm 0.075$ &
$ ...~~~~~~~~~~  $ & $-1.434 \pm 0.066$ &
$ ...~~~~~~~~~~  $ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 0.233 \pm 0.070$ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
  1.158 &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Ne/O) &
$-0.722 \pm 0.211$ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~  $ & $ 0.294 \pm 0.026$ &
$ 0.213 \pm 0.030$ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(S/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Cl/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Ar/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Fe/O) ($\lambda$4658) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  log(Fe/O) (4988) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\ \hline
  {Property}&
\multicolumn{1}{c}{    J0834+5905No.1$^b$} & \multicolumn{1}{c}{    J0834+5905No.2$^b$} &
\multicolumn{1}{c}{    J0843+4025$^b$    } & \multicolumn{1}{c}{    J0851+8416$^a$    } &
\multicolumn{1}{c}{    J0906+2528No.1$^a$} \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$17777  \pm1017 $ & $18422  \pm1068 $ &
$16763  \pm1018 $ & $15138  \pm1115 $ &
$18185  \pm3407 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$15691  \pm1242 $ & $15913  \pm1318 $ &
$15259  \pm1224 $ & $14357  \pm 968 $ &
$15836  \pm2671 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$16455  \pm 844 $ & $16990  \pm 886 $ &
$15613  \pm 845 $ & $14747  \pm 926 $ &
$16794  \pm2828 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.124 \pm 0.026$ & $ 0.134 \pm 0.031$ &
$ 0.226 \pm 0.048$ & $ 0.122 \pm 0.023$ &
$ 0.201 \pm 0.084$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.143 \pm 0.020$ & $ 0.100 \pm 0.015$ &
$ 0.147 \pm 0.022$ & $ 0.335 \pm 0.064$ &
$ 0.116 \pm 0.051$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  O/H ($\times$10$^4$) &
$ 0.267 \pm 0.033$ & $ 0.235 \pm 0.035$ &
$ 0.373 \pm 0.053$ & $ 0.457 \pm 0.068$ &
$ 0.317 \pm 0.098$ \\
  12 + log(O/H)  &
$ 7.427 \pm 0.053$ & $ 7.370 \pm 0.064$ &
$ 7.572 \pm 0.062$ & $ 7.660 \pm 0.064$ &
$ 7.502 \pm 0.135$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.400 \pm 0.076$ & $ ...~~~~~~~~~~  $ &
$ 0.607 \pm 0.109$ & $ 0.421 \pm 0.049$ &
$ 0.347 \pm 0.105$ \\
  ICF &
  2.173 &...~~~~~~~~~~ &
  1.620 &  3.713 &
  1.537 \\
  log(N/O) &
$-1.487 \pm 0.098$ & $ ...~~~~~~~~~~  $ &
$-1.579 \pm 0.101$ & $-1.466 \pm 0.094$ &
$-1.774 \pm 0.190$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ 0.497 \pm 0.109$ &
$ 0.283 \pm 0.127$ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &  1.092 &
  1.305 \\
  log(Ne/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $-0.925 \pm 0.135$ &
$-0.934 \pm 0.428$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.206 \pm 0.028$ & $ 0.458 \pm 0.070$ &
$ 0.420 \pm 0.053$ & $ 0.162 \pm 0.018$ &
$ 0.391 \pm 0.092$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(S/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Cl/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Ar/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Fe/O) ($\lambda$4658) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  log(Fe/O) (4988) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\ \hline
  {Property}&
\multicolumn{1}{c}{    J0906+2528No.2$^a$} & \multicolumn{1}{c}{    J0908+0517No.1$^b$} &
\multicolumn{1}{c}{    J0908+0517No.2$^a$} & \multicolumn{1}{c}{    J0950+3127No.1$^b$} &
\multicolumn{1}{c}{    J0950+3127No.2$^a$} \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$16859  \pm1865 $ & $18467  \pm1146 $ &
$16151  \pm 478 $ & $18248  \pm1099 $ &
$19018  \pm4780 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$15304  \pm1535 $ & $15927  \pm1416 $ &
$14950  \pm 403 $ & $15857  \pm1352 $ &
$16082  \pm3616 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$15693  \pm1548 $ & $17028  \pm 951 $ &
$15105  \pm 397 $ & $16846  \pm 912 $ &
$17485  \pm3967 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.105 \pm 0.028$ & $ 0.174 \pm 0.046$ &
$ 0.082 \pm 0.006$ & $ 0.168 \pm 0.041$ &
$ 0.149 \pm 0.082$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.186 \pm 0.050$ & $ 0.072 \pm 0.012$ &
$ 0.374 \pm 0.028$ & $ 0.086 \pm 0.014$ &
$ 0.132 \pm 0.077$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ 2.190 \pm 0.301$ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  O/H ($\times$10$^4$) &
$ 0.291 \pm 0.058$ & $ 0.245 \pm 0.047$ &
$ 0.478 \pm 0.029$ & $ 0.254 \pm 0.043$ &
$ 0.281 \pm 0.112$ \\
  12 + log(O/H)  &
$ 7.464 \pm 0.086$ & $ 7.390 \pm 0.083$ &
$ 7.680 \pm 0.026$ & $ 7.405 \pm 0.073$ &
$ 7.448 \pm 0.174$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.390 \pm 0.075$ & $ 0.633 \pm 0.166$ &
$ 0.401 \pm 0.025$ & $ ...~~~~~~~~~~  $ &
$ 0.359 \pm 0.153$ \\
  ICF &
  2.800 &  1.335 &
  5.643 &...~~~~~~~~~~ &
  1.889 \\
  log(N/O) &
$-1.426 \pm 0.119$ & $-1.463 \pm 0.146$ &
$-1.324 \pm 0.038$ & $ ...~~~~~~~~~~  $ &
$-1.617 \pm 0.254$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 0.401 \pm 0.138$ & $ ...~~~~~~~~~~  $ &
$ 0.776 \pm 0.065$ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
  1.135 &...~~~~~~~~~~ &
  1.072 &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Ne/O) &
$-0.806 \pm 0.223$ & $ ...~~~~~~~~~~  $ &
$-0.759 \pm 0.051$ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.133 \pm 0.021$ & $ 0.439 \pm 0.072$ &
$ 0.229 \pm 0.010$ & $ ...~~~~~~~~~~  $ &
$ 0.253 \pm 0.080$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ 0.846 \pm 0.132$ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
  1.457 &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(S/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$-1.485 \pm 0.060$ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Cl/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ 2.302 \pm 0.139$ & $ ...~~~~~~~~~~  $ &
$ 2.463 \pm 0.774$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
  1.402 &...~~~~~~~~~~ &
  1.044 \\
  log(Ar/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$-2.171 \pm 0.037$ & $ ...~~~~~~~~~~  $ &
$-2.038 \pm 0.221$ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Fe/O) ($\lambda$4658) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  log(Fe/O) (4988) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\ \hline
  {Property}&
\multicolumn{1}{c}{    DDO68 No.2$^a$    } & \multicolumn{1}{c}{    DDO68 No.3$^a$    } &
\multicolumn{1}{c}{    J1056+3608No.1$^a$} & \multicolumn{1}{c}{    J1056+3608No.2$^a$} &
\multicolumn{1}{c}{    J1056+3608No.3$^a$} \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$17046  \pm1043 $ & $17069  \pm2053 $ &
$22610  \pm2410 $ & $25776  \pm6755 $ &
$20945  \pm3381 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$15389  \pm 853 $ & $15400  \pm1678 $ &
$16363  \pm1464 $ & $15563  \pm2713 $ &
$16390  \pm2313 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$15848  \pm 865 $ & $15867  \pm1704 $ &
$20467  \pm2000 $ & $23094  \pm5606 $ &
$19084  \pm2806 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.038 \pm 0.006$ & $ 0.048 \pm 0.014$ &
$ 0.053 \pm 0.012$ & $ 0.158 \pm 0.070$ &
$ 0.116 \pm 0.040$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.112 \pm 0.017$ & $ 0.073 \pm 0.021$ &
$ 0.090 \pm 0.021$ & $ 0.049 \pm 0.026$ &
$ 0.086 \pm 0.031$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  O/H ($\times$10$^4$) &
$ 0.150 \pm 0.018$ & $ 0.121 \pm 0.025$ &
$ 0.143 \pm 0.024$ & $ 0.207 \pm 0.075$ &
$ 0.202 \pm 0.050$ \\
  12 + log(O/H)  &
$ 7.176 \pm 0.051$ & $ 7.083 \pm 0.090$ &
$ 7.155 \pm 0.073$ & $ 7.316 \pm 0.157$ &
$ 7.306 \pm 0.108$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ 0.187 \pm 0.040$ & $ 0.589 \pm 0.186$ &
$ 0.411 \pm 0.108$ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
  2.723 &  1.199 &
  1.717 \\
  log(N/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$-1.448 \pm 0.117$ & $-1.467 \pm 0.217$ &
$-1.457 \pm 0.158$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 0.227 \pm 0.038$ & $ 0.124 \pm 0.039$ &
$ 0.188 \pm 0.049$ & $ ...~~~~~~~~~~  $ &
$ 0.319 \pm 0.117$ \\
  ICF &
  1.086 &  1.155 &
  1.140 &...~~~~~~~~~~ &
  1.264 \\
  log(Ne/O) &
$-0.785 \pm 0.103$ & $-0.928 \pm 0.218$ &
$-0.825 \pm 0.173$ & $ ...~~~~~~~~~~  $ &
$-0.700 \pm 0.315$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.084 \pm 0.007$ & $ 0.067 \pm 0.011$ &
$ 0.088 \pm 0.014$ & $ 0.235 \pm 0.060$ &
$ 0.185 \pm 0.037$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(S/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Cl/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 0.673 \pm 0.075$ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
  1.173 &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Ar/O) &
$-2.279 \pm 0.070$ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Fe/O) ($\lambda$4658) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  log(Fe/O) (4988) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\ \hline
  {Property}&
\multicolumn{1}{c}{    J1109+2007$^a$    } & \multicolumn{1}{c}{    J1119+0935No.1$^b$} &
\multicolumn{1}{c}{    J1119+0935No.2$^a$} & \multicolumn{1}{c}{    J1119+0935No.3$^b$} &
\multicolumn{1}{c}{    J1121+3744No.1$^b$} \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$24617  \pm3823 $ & $17349  \pm1010 $ &
$13998  \pm 899 $ & $18231  \pm1151 $ &
$20000  \pm1817 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$15969  \pm1875 $ & $15521  \pm1226 $ &
$13570  \pm 803 $ & $15851  \pm1417 $ &
$16284  \pm2304 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$22132  \pm3173 $ & $16100  \pm 838 $ &
$13784  \pm 746 $ & $16832  \pm 955 $ &
$18300  \pm1508 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.207 \pm 0.060$ & $ 0.124 \pm 0.025$ &
$ 0.196 \pm 0.034$ & $ 0.220 \pm 0.056$ &
$ 0.025 \pm 0.018$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.085 \pm 0.028$ & $ 0.173 \pm 0.025$ &
$ 0.310 \pm 0.054$ & $ 0.052 \pm 0.009$ &
$ 0.034 \pm 0.011$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  O/H ($\times$10$^4$) &
$ 0.292 \pm 0.066$ & $ 0.296 \pm 0.035$ &
$ 0.506 \pm 0.064$ & $ 0.272 \pm 0.057$ &
$ 0.060 \pm 0.021$ \\
  12 + log(O/H)  &
$ 7.466 \pm 0.099$ & $ 7.472 \pm 0.052$ &
$ 7.704 \pm 0.055$ & $ 7.434 \pm 0.090$ &
$ 6.776 \pm 0.155$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.373 \pm 0.085$ & $ 0.458 \pm 0.078$ &
$ 0.636 \pm 0.075$ & $ 0.888 \pm 0.141$ &
$ ...~~~~~~~~~~  $ \\
  ICF &
  1.333 &  2.421 &
  2.608 &  1.102 &
...~~~~~~~~~~ \\
  log(N/O) &
$-1.768 \pm 0.144$ & $-1.427 \pm 0.089$ &
$-1.485 \pm 0.075$ & $-1.442 \pm 0.172$ &
$ ...~~~~~~~~~~  $ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ 0.589 \pm 0.117$ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
  1.148 &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Ne/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$-0.874 \pm 0.134$ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.325 \pm 0.054$ & $ 0.321 \pm 0.039$ &
$ 0.336 \pm 0.033$ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(S/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Cl/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ ...~~~~~~~~~~  $ & $ 0.915 \pm 0.244$ &
$ 1.620 \pm 0.184$ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &  1.046 &
  1.054 &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Ar/O) &
$ ...~~~~~~~~~~  $ & $-2.491 \pm 0.127$ &
$-2.472 \pm 0.074$ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Fe/O) ($\lambda$4658) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  log(Fe/O) (4988) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\ \hline
  {Property}&
\multicolumn{1}{c}{    J1146+4050$^b$    } & \multicolumn{1}{c}{    J1226-0115No.1$^a$} &
\multicolumn{1}{c}{    J1226-0115No.2$^a$} & \multicolumn{1}{c}{    J1235+2755No.1$^a$} &
\multicolumn{1}{c}{    J1235+2755No.2$^a$} \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$18792  \pm1032 $ & $16214  \pm 267 $ &
$15109  \pm 240 $ & $16555  \pm1006 $ &
$14042  \pm 360 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$16021  \pm1282 $ & $14983  \pm 224 $ &
$14339  \pm 208 $ & $15158  \pm 836 $ &
$13603  \pm 321 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$17297  \pm 856 $ & $15158  \pm 221 $ &
$14724  \pm 199 $ & $15441  \pm 835 $ &
$13823  \pm 299 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.142 \pm 0.030$ & $ 0.086 \pm 0.004$ &
$ 0.091 \pm 0.004$ & $ 0.183 \pm 0.027$ &
$ 0.235 \pm 0.016$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.078 \pm 0.011$ & $ 0.507 \pm 0.022$ &
$ 0.551 \pm 0.024$ & $ 0.197 \pm 0.030$ &
$ 0.445 \pm 0.031$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ 0.925 \pm 0.127$ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  O/H ($\times$10$^4$) &
$ 0.220 \pm 0.031$ & $ 0.593 \pm 0.022$ &
$ 0.652 \pm 0.024$ & $ 0.380 \pm 0.040$ &
$ 0.680 \pm 0.035$ \\
  12 + log(O/H)  &
$ 7.343 \pm 0.062$ & $ 7.773 \pm 0.016$ &
$ 7.814 \pm 0.016$ & $ 7.579 \pm 0.046$ &
$ 7.832 \pm 0.023$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.727 \pm 0.129$ & $ 0.328 \pm 0.011$ &
$ 0.406 \pm 0.013$ & $ 0.329 \pm 0.040$ &
$ 0.715 \pm 0.035$ \\
  ICF &
  1.502 &  6.637 &
  6.836 &  2.088 &
  2.919 \\
  log(N/O) &
$-1.305 \pm 0.101$ & $-1.435 \pm 0.022$ &
$-1.370 \pm 0.022$ & $-1.743 \pm 0.070$ &
$-1.513 \pm 0.031$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ ...~~~~~~~~~~  $ & $ 0.948 \pm 0.044$ &
$ 0.922 \pm 0.045$ & $ 0.474 \pm 0.087$ &
$ 1.051 \pm 0.082$ \\
  ICF &
...~~~~~~~~~~ &  1.047 &
  1.050 &  1.203 &
  1.127 \\
  log(Ne/O) &
$ ...~~~~~~~~~~  $ & $-0.776 \pm 0.028$ &
$-0.828 \pm 0.029$ & $-0.824 \pm 0.135$ &
$-0.759 \pm 0.051$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.298 \pm 0.039$ & $ 0.210 \pm 0.018$ &
$ 0.179 \pm 0.005$ & $ 0.185 \pm 0.024$ &
$ 0.257 \pm 0.011$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~  $ & $ 0.770 \pm 0.055$ &
$ 0.923 \pm 0.062$ & $ ...~~~~~~~~~~  $ &
$ 0.834 \pm 0.112$ \\
  ICF &
...~~~~~~~~~~ &  1.618 &
  1.651 &...~~~~~~~~~~ &
  1.033 \\
  log(S/O) &
$ ...~~~~~~~~~~  $ & $-1.593 \pm 0.030$ &
$-1.554 \pm 0.029$ & $ ...~~~~~~~~~~  $ &
$-1.780 \pm 0.050$ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Cl/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 1.257 \pm 0.482$ & $ 2.428 \pm 0.076$ &
$ 2.197 \pm 0.067$ & $ ...~~~~~~~~~~  $ &
$ 2.390 \pm 0.110$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ ...~~~~~~~~~~  $ & $ 0.817 \pm 0.131$ &
$ 0.923 \pm 0.185$ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
  1.070 &  1.551 &
  1.582 &...~~~~~~~~~~ &
  1.073 \\
  log(Ar/O) &
$-2.214 \pm 0.178$ & $-2.197 \pm 0.032$ &
$-2.273 \pm 0.042$ & $ ...~~~~~~~~~~  $ &
$-2.423 \pm 0.030$ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Fe/O) ($\lambda$4658) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  log(Fe/O) (4988) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\ \hline
  {Property}&
\multicolumn{1}{c}{    J1235+2755No.3$^a$} & \multicolumn{1}{c}{    J1241-0340$^a$    } &
\multicolumn{1}{c}{    J1257+3341No.1$^a$} & \multicolumn{1}{c}{    J1257+3341No.2$^b$} &
\multicolumn{1}{c}{    J1257+3341No.3$^a$} \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$15450  \pm 539 $ & $16545  \pm 246 $ &
$15895  \pm2193 $ & $16413  \pm1028 $ &
$17022  \pm2091 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$14551  \pm 464 $ & $15153  \pm 204 $ &
$14810  \pm1862 $ & $15087  \pm1230 $ &
$15379  \pm1712 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$15000  \pm 448 $ & $15432  \pm 204 $ &
$14893  \pm1821 $ & $15323  \pm 854 $ &
$15828  \pm1735 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.233 \pm 0.021$ & $ 0.113 \pm 0.004$ &
$ 0.144 \pm 0.048$ & $ 0.269 \pm 0.059$ &
$ 0.173 \pm 0.049$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.358 \pm 0.032$ & $ 0.436 \pm 0.017$ &
$ 0.151 \pm 0.052$ & $ 0.147 \pm 0.023$ &
$ 0.128 \pm 0.038$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  O/H ($\times$10$^4$) &
$ 0.591 \pm 0.038$ & $ 0.548 \pm 0.017$ &
$ 0.295 \pm 0.071$ & $ 0.416 \pm 0.064$ &
$ 0.301 \pm 0.062$ \\
  12 + log(O/H)  &
$ 7.772 \pm 0.028$ & $ 7.739 \pm 0.014$ &
$ 7.470 \pm 0.105$ & $ 7.619 \pm 0.067$ &
$ 7.479 \pm 0.090$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.695 \pm 0.043$ & $ 0.330 \pm 0.010$ &
$ 0.525 \pm 0.123$ & $ ...~~~~~~~~~~  $ &
$ 0.536 \pm 0.071$ \\
  ICF &
  2.559 &  4.767 &
  2.055 &...~~~~~~~~~~ &
  1.722 \\
  log(N/O) &
$-1.522 \pm 0.039$ & $-1.542 \pm 0.019$ &
$-1.437 \pm 0.146$ & $ ...~~~~~~~~~~  $ &
$-1.537 \pm 0.128$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 0.846 \pm 0.084$ & $ 1.051 \pm 0.043$ &
$ 0.364 \pm 0.132$ & $ 0.822 \pm 0.179$ &
$ 0.315 \pm 0.100$ \\
  ICF &
  1.153 &  1.067 &
  1.207 &  1.316 &
  1.263 \\
  log(Ne/O) &
$-0.783 \pm 0.068$ & $-0.689 \pm 0.025$ &
$-0.827 \pm 0.276$ & $-0.585 \pm 0.214$ &
$-0.880 \pm 0.273$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.240 \pm 0.012$ & $ 0.166 \pm 0.004$ &
$ 0.227 \pm 0.043$ & $ ...~~~~~~~~~~  $ &
$ 0.172 \pm 0.029$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 0.724 \pm 0.095$ & $ 0.795 \pm 0.057$ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
  0.982 &  1.317 &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(S/O) &
$-1.796 \pm 0.052$ & $-1.637 \pm 0.029$ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Cl/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 2.367 \pm 0.125$ & $ 2.277 \pm 0.063$ &
$ 0.879 \pm 0.232$ & $ ...~~~~~~~~~~  $ &
$ 1.028 \pm 0.239$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
  1.051 &  1.279 &
  1.041 &...~~~~~~~~~~ &
  1.052 \\
  log(Ar/O) &
$-2.376 \pm 0.036$ & $-2.274 \pm 0.018$ &
$-2.508 \pm 0.155$ & $ ...~~~~~~~~~~  $ &
$-2.445 \pm 0.135$ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ \\
  log(Fe/O) ($\lambda$4658) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\
  log(Fe/O) (4988) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ \\ \hline
  {Property}&
\multicolumn{1}{c}{    J1403+5804No.1$^b$} & \multicolumn{1}{c}{    J1403+5804No.2$^a$} &
\multicolumn{1}{c}{    SBS 1420+544$^a$  } & \multicolumn{1}{c}{    PHL293B$^a$       } & \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$18535  \pm1034 $ & $19766  \pm1341 $ &
$16600  \pm 262 $ & $17172  \pm 320 $  & \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$15947  \pm1279 $ & $16244  \pm 979 $ &
$15180  \pm 218 $ & $15445  \pm 260 $  & \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$17084  \pm 858 $ & $18106  \pm1113 $ &
$15478  \pm 218 $ & $15952  \pm 265 $  & \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.124 \pm 0.027$ & $ 0.086 \pm 0.013$ &
$ 0.050 \pm 0.002$ & $ 0.090 \pm 0.004$ & \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.104 \pm 0.014$ & $ 0.165 \pm 0.026$ &
$ 0.569 \pm 0.023$ & $ 0.371 \pm 0.017$ & \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ 0.414 \pm 0.072$ & \\
  O/H ($\times$10$^4$) &
$ 0.228 \pm 0.030$ & $ 0.251 \pm 0.029$ &
$ 0.619 \pm 0.023$ & $ 0.465 \pm 0.018$ & \\
  12 + log(O/H)  &
$ 7.358 \pm 0.057$ & $ 7.400 \pm 0.049$ &
$ 7.792 \pm 0.016$ & $ 7.667 \pm 0.017$ & \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.406 \pm 0.097$ & $ 0.197 \pm 0.029$ &
$ 0.158 \pm 0.008$ & $ 0.147 \pm 0.007$ & \\
  ICF &
  1.839 &  2.936 &
 11.432 &  5.034 & \\

  log(N/O) &
$-1.485 \pm 0.119$ & $-1.639 \pm 0.080$ &
$-1.536 \pm 0.029$ & $-1.797 \pm 0.028$ & \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ ...~~~~~~~~~~  $ & $ 0.361 \pm 0.059$ &
$ 1.216 \pm 0.054$ & $ 0.875 \pm 0.044$ & \\
  ICF &
...~~~~~~~~~~ &  1.126 &
  1.029 &  1.066 & \\

  log(Ne/O) &
$ ...~~~~~~~~~~  $ & $-0.791 \pm 0.108$ &
$-0.694 \pm 0.026$ & $-0.697 \pm 0.031$ & \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.208 \pm 0.038$ & $ 0.122 \pm 0.012$ &
$ 0.084 \pm 0.003$ & $ 0.110 \pm 0.004$&  \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ 0.550 \pm 0.062$ & $ 0.455 \pm 0.063$ & \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
  2.408 &  1.359 & \\

  log(S/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$-1.608 \pm 0.046$ & $-1.782 \pm 0.051$ & \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ & \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &...~~~~~~~~~~ & \\

  log(Cl/O) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ & \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ ...~~~~~~~~~~  $ & $ 1.008 \pm 0.150$ &
$ 1.663 \pm 0.064$ & $ 1.396 \pm 0.055$ & \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ 1.309 \pm 0.193$ & $ 0.774 \pm 0.136$ & \\
  ICF &
...~~~~~~~~~~ &  1.075 &
  2.323 &  1.315 & \\

  log(Ar/O) &
$ ...~~~~~~~~~~  $ & $-2.365 \pm 0.081$ &
$-2.205 \pm 0.056$ & $-2.404 \pm 0.049$ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ 0.178 \pm 0.027$ & \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ & \\
  ICF &
...~~~~~~~~~~ &...~~~~~~~~~~ &
...~~~~~~~~~~ &  7.060 & \\

  log(Fe/O) ($\lambda$4658) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $-1.569 \pm 0.067$ & \\
  log(Fe/O) (4988) &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ &
$ ...~~~~~~~~~~  $ & $ ...~~~~~~~~~~  $ & \\ \hline
\multicolumn{6}{l}{$^a$direct method.} \\
\multicolumn{6}{l}{$^b$semi-empirical method.}
  \end{longtable}

\setcounter{table}{6}

\begin{longtable}{lrrrrr}
  \caption{Ionic and total heavy element abundances derived from the
low-resolution MMT spectra}
\label{tab7} \\ \hline \hline
\endfirsthead
\caption{---{\sl Continued.}}\\
\hline\hline
  {}&\multicolumn{5}{c}{Galaxy}\\       \cline{2-6}
\endhead
\hline
\endfoot
  {}&\multicolumn{5}{c}{Galaxy}\\       \cline{2-6}
  {Property}&
\multicolumn{1}{c}{J1016+3754$^a$     } & \multicolumn{1}{c}{J1016+5823No.1$^a$ } &
\multicolumn{1}{c}{J1016+5823No.2$^a$ } & \multicolumn{1}{c}{J1016+5823No.3$^a$ } &
\multicolumn{1}{c}{J1044+0353$^a$     } \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$17167  \pm 214 $ & $15410  \pm 205 $ &
$15170  \pm1093 $ & $16960  \pm 265 $ &
$19881  \pm 256 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$15443  \pm 174 $ & $14526  \pm 177 $ &
$14377  \pm 947 $ & $15351  \pm 217 $ &
$16265  \pm 186 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$15949  \pm 178 $ & $14968  \pm 170 $ &
$14774  \pm 907 $ & $15776  \pm 220 $ &
$18201  \pm 212 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.052 \pm 0.002$ & $ 0.115 \pm 0.004$ &
$ 0.139 \pm 0.026$ & $ 0.088 \pm 0.004$ &
$ 0.024 \pm 0.001$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.373 \pm 0.012$ & $ 0.422 \pm 0.015$ &
$ 0.253 \pm 0.047$ & $ 0.327 \pm 0.013$ &
$ 0.247 \pm 0.008$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 1.490 \pm 0.125$ & $ 0.741 \pm 0.111$ &
$ ...~~~~~~~~~~$ & $ 0.362 \pm 0.079$ &
$ 0.587 \pm 0.040$ \\
  O/H ($\times$10$^4$) &
$ 0.441 \pm 0.012$ & $ 0.545 \pm 0.016$ &
$ 0.393 \pm 0.054$ & $ 0.418 \pm 0.014$ &
$ 0.277 \pm 0.008$ \\
  12 + log(O/H)  &
$ 7.644 \pm 0.012$ & $ 7.736 \pm 0.013$ &
$ 7.594 \pm 0.059$ & $ 7.622 \pm 0.014$ &
$ 7.442 \pm 0.012$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.157 \pm 0.008$ & $ 0.230 \pm 0.010$ &
$ 0.514 \pm 0.067$ & $ 0.172 \pm 0.011$ &
$ 0.063 \pm 0.004$ \\
  ICF &
  7.976 &  4.649 &
  2.840 &  4.670 &
 10.950 \\
  log(N/O) &
$-1.545 \pm 0.026$ & $-1.707 \pm 0.024$ &
$-1.430 \pm 0.082$ & $-1.717 \pm 0.031$ &
$-1.605 \pm 0.032$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 0.725 \pm 0.025$ & $ 0.865 \pm 0.034$ &
$ 0.456 \pm 0.097$ & $ 0.660 \pm 0.029$ &
$ 0.471 \pm 0.015$ \\
  ICF &
  1.049 &  1.074 &
  1.132 &  1.072 &
  1.035 \\
  log(Ne/O) &
$-0.763 \pm 0.021$ & $-0.768 \pm 0.024$ &
$-0.882 \pm 0.139$ & $-0.772 \pm 0.026$ &
$-0.754 \pm 0.019$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.077 \pm 0.002$ & $ 0.151 \pm 0.004$ &
$ 0.310 \pm 0.033$ & $ 0.122 \pm 0.004$ &
$ 0.039 \pm 0.001$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 0.650 \pm 0.050$ & $ 0.725 \pm 0.067$ &
$ ...~~~~~~~~~~$ & $ 0.348 \pm 0.068$ &
$ 0.233 \pm 0.024$ \\
  ICF &
  1.837 &  1.298 &
...~~~~~~~~~~~&  1.302 &
  2.328 \\
  log(S/O) &
$-1.518 \pm 0.032$ & $-1.680 \pm 0.035$ &
$ ...~~~~~~~~~~$ & $-1.835 \pm 0.065$ &
$-1.640 \pm 0.041$ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ \\
  ICF &
...~~~~~~~~~~~&...~~~~~~~~~~~&
...~~~~~~~~~~~&...~~~~~~~~~~~&
...~~~~~~~~~~~\\
  log(Cl/O) &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 1.382 \pm 0.066$ & $ 1.259 \pm 0.074$ &
$ ...~~~~~~~~~~$ & $ 1.096 \pm 0.099$ &
$ 0.667 \pm 0.032$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ 0.983 \pm 0.111$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ 0.561 \pm 0.042$ \\
  ICF &
  1.760 &  1.263 &
...~~~~~~~~~~~&  1.266 &
  2.244 \\
  log(Ar/O) &
$-2.258 \pm 0.043$ & $-2.535 \pm 0.028$ &
$ ...~~~~~~~~~~$ & $-2.480 \pm 0.042$ &
$-2.267 \pm 0.036$ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ 0.195 \pm 0.028$ & $ 0.151 \pm 0.029$ &
$ ...~~~~~~~~~~$ & $ 0.174 \pm 0.034$ &
$ ...~~~~~~~~~~$ \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ ...~~~~~~~~~~$ & $ 0.175 \pm 0.018$ &
$ ...~~~~~~~~~~$ & $ 0.240 \pm 0.025$ &
$ ...~~~~~~~~~~$ \\
  ICF &
 11.599 &  6.475 &
...~~~~~~~~~~~&  6.507 &
...~~~~~~~~~~~\\
  log(Fe/O) ($\lambda$4658) &
$-1.290 \pm 0.063$ & $-1.747 \pm 0.084$ &
$ ...~~~~~~~~~~$ & $-1.568 \pm 0.086$ &
$ ...~~~~~~~~~~$ \\
  log(Fe/O) (4988) &
$ ...~~~~~~~~~~$ & $-1.682 \pm 0.046$ &
$ ...~~~~~~~~~~$ & $-1.429 \pm 0.047$ &
$ ...~~~~~~~~~~$ \\ \hline 
  {Property}&
\multicolumn{1}{c}{J1119+5130$^a$     } & \multicolumn{1}{c}{J1132+5722No.1$^a$ } &
\multicolumn{1}{c}{J1132+5722No.2$^a$ } & \multicolumn{1}{c}{J1132+5722No.3$^a$ } &
\multicolumn{1}{c}{J1154+4636$^a$     } \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$17000  \pm 473 $ & $15826  \pm 511 $ &
$14711  \pm 507 $ & $16725  \pm1052 $ &
$15256  \pm 372 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$15369  \pm 387 $ & $14771  \pm 434 $ &
$14078  \pm 445 $ & $15241  \pm 870 $ &
$14432  \pm 321 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$15810  \pm 393 $ & $14836  \pm 424 $ &
$14394  \pm 421 $ & $15582  \pm 873 $ &
$14844  \pm 308 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.087 \pm 0.006$ & $ 0.107 \pm 0.009$ &
$ 0.155 \pm 0.014$ & $ 0.125 \pm 0.019$ &
$ 0.143 \pm 0.009$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.219 \pm 0.015$ & $ 0.202 \pm 0.017$ &
$ 0.389 \pm 0.036$ & $ 0.350 \pm 0.054$ &
$ 0.404 \pm 0.026$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 1.428 \pm 0.408$ & $ 0.571 \pm 0.108$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ 1.682 \pm 0.305$ \\
  O/H ($\times$10$^4$) &
$ 0.320 \pm 0.017$ & $ 0.315 \pm 0.019$ &
$ 0.544 \pm 0.039$ & $ 0.475 \pm 0.058$ &
$ 0.563 \pm 0.027$ \\
  12 + log(O/H)  &
$ 7.505 \pm 0.023$ & $ 7.498 \pm 0.026$ &
$ 7.736 \pm 0.031$ & $ 7.676 \pm 0.053$ &
$ 7.751 \pm 0.021$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.201 \pm 0.017$ & $ 0.296 \pm 0.023$ &
$ 0.649 \pm 0.048$ & $ 0.461 \pm 0.078$ &
$ 0.612 \pm 0.034$ \\
  ICF &
  3.667 &  2.952 &
  3.502 &  3.778 &
  3.911 \\
  log(N/O) &
$-1.638 \pm 0.044$ & $-1.557 \pm 0.041$ &
$-1.380 \pm 0.045$ & $-1.436 \pm 0.091$ &
$-1.372 \pm 0.032$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 0.479 \pm 0.036$ & $ 0.409 \pm 0.036$ &
$ 0.579 \pm 0.063$ & $ 0.603 \pm 0.106$ &
$ 0.907 \pm 0.063$ \\
  ICF &
  1.113 &  1.134 &
  1.099 &  1.090 &
  1.099 \\
  log(Ne/O) &
$-0.778 \pm 0.048$ & $-0.832 \pm 0.059$ &
$-0.932 \pm 0.067$ & $-0.859 \pm 0.109$ &
$-0.752 \pm 0.044$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.123 \pm 0.007$ & $ 0.234 \pm 0.011$ &
$ 0.308 \pm 0.017$ & $ 0.240 \pm 0.025$ &
$ 0.309 \pm 0.013$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 0.447 \pm 0.142$ & $ 0.585 \pm 0.101$ &
$ 0.805 \pm 0.182$ & $ ...~~~~~~~~~~$ &
$ 1.015 \pm 0.138$ \\
  ICF &
  1.145 &  1.038 &
  1.120 &...~~~~~~~~~~~&
  1.183 \\
  log(S/O) &
$-1.690 \pm 0.111$ & $-1.569 \pm 0.060$ &
$-1.640 \pm 0.078$ & $ ...~~~~~~~~~~$ &
$-1.556 \pm 0.050$ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ \\
  ICF &
...~~~~~~~~~~~&...~~~~~~~~~~~&
...~~~~~~~~~~~&...~~~~~~~~~~~&
...~~~~~~~~~~~\\
  log(Cl/O) &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 0.702 \pm 0.102$ & $ 1.086 \pm 0.121$ &
$ 2.030 \pm 0.207$ & $ ...~~~~~~~~~~$ &
$ 1.816 \pm 0.154$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ \\
  ICF &
  1.143 &  1.076 &
  1.126 &...~~~~~~~~~~~&
  1.171 \\
  log(Ar/O) &
$-2.601 \pm 0.067$ & $-2.431 \pm 0.055$ &
$-2.377 \pm 0.054$ & $ ...~~~~~~~~~~$ &
$-2.423 \pm 0.043$ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ 0.327 \pm 0.055$ \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ 0.188 \pm 0.038$ & $ 0.278 \pm 0.035$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ 0.490 \pm 0.067$ \\
  ICF &
  4.999 &  3.954 &
...~~~~~~~~~~~&...~~~~~~~~~~~&
  5.363 \\
  log(Fe/O) ($\lambda$4658) &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$-1.507 \pm 0.076$ \\
  log(Fe/O) (4988) &
$-1.531 \pm 0.090$ & $-1.456 \pm 0.060$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$-1.332 \pm 0.063$ \\ \hline 
  {Property}&
\multicolumn{1}{c}{J1215+5223$^a$     } & \multicolumn{1}{c}{J1224+3724$^a$     } &
\multicolumn{1}{c}{J1244+3212No.1$^a$ } & \multicolumn{1}{c}{J1244+3212No.2$^a$ } &
\multicolumn{1}{c}{J1244+3212No.3$^a$ } \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$16226  \pm 401 $ & $16288  \pm 198 $ &
$14734  \pm 198 $ & $14010  \pm 295 $ &
$14238  \pm 185 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$14990  \pm 337 $ & $15022  \pm 166 $ &
$14093  \pm 174 $ & $13579  \pm 264 $ &
$13746  \pm 165 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$15168  \pm 333 $ & $15219  \pm 164 $ &
$14414  \pm 165 $ & $13794  \pm 245 $ &
$13992  \pm 154 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.100 \pm 0.006$ & $ 0.085 \pm 0.003$ &
$ 0.218 \pm 0.008$ & $ 0.212 \pm 0.013$ &
$ 0.240 \pm 0.009$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.238 \pm 0.015$ & $ 0.503 \pm 0.016$ &
$ 0.424 \pm 0.016$ & $ 0.587 \pm 0.034$ &
$ 0.400 \pm 0.015$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~$ & $ 0.755 \pm 0.087$ &
$ 0.651 \pm 0.126$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ \\
  O/H ($\times$10$^4$) &
$ 0.338 \pm 0.016$ & $ 0.596 \pm 0.017$ &
$ 0.648 \pm 0.018$ & $ 0.799 \pm 0.036$ &
$ 0.640 \pm 0.017$ \\
  12 + log(O/H)  &
$ 7.529 \pm 0.021$ & $ 7.775 \pm 0.012$ &
$ 7.812 \pm 0.012$ & $ 7.903 \pm 0.020$ &
$ 7.806 \pm 0.012$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.275 \pm 0.018$ & $ 0.364 \pm 0.013$ &
$ 0.496 \pm 0.015$ & $ 0.469 \pm 0.023$ &
$ 0.647 \pm 0.019$ \\
  ICF &
  3.387 &  6.715 &
  2.994 &  3.746 &
  2.694 \\
  log(N/O) &
$-1.561 \pm 0.035$ & $-1.387 \pm 0.020$ &
$-1.640 \pm 0.018$ & $-1.658 \pm 0.029$ &
$-1.565 \pm 0.017$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 0.486 \pm 0.033$ & $ 0.995 \pm 0.035$ &
$ 0.916 \pm 0.037$ & $ 1.132 \pm 0.073$ &
$ 0.808 \pm 0.033$ \\
  ICF &
  1.104 &  1.050 &
  1.128 &  1.091 &
  1.142 \\
  log(Ne/O) &
$-0.800 \pm 0.043$ & $-0.756 \pm 0.021$ &
$-0.797 \pm 0.027$ & $-0.811 \pm 0.040$ &
$-0.841 \pm 0.027$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.098 \pm 0.005$ & $ 0.140 \pm 0.004$ &
$ 0.259 \pm 0.006$ & $ 0.246 \pm 0.010$ &
$ 0.282 \pm 0.007$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 0.630 \pm 0.120$ & $ 0.681 \pm 0.063$ &
$ 0.742 \pm 0.065$ & $ 1.107 \pm 0.142$ &
$ 0.902 \pm 0.068$ \\
  ICF &
  1.102 &  1.631 &
  1.044 &  1.157 &
  1.001 \\
  log(S/O) &
$-1.625 \pm 0.075$ & $-1.649 \pm 0.036$ &
$-1.793 \pm 0.031$ & $-1.708 \pm 0.050$ &
$-1.732 \pm 0.028$ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ ...~~~~~~~~~~$ & $ 2.159 \pm 0.053$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ \\
  ICF &
...~~~~~~~~~~~&  1.227 &
...~~~~~~~~~~~&...~~~~~~~~~~~&
...~~~~~~~~~~~\\
  log(Cl/O) &
$ ...~~~~~~~~~~$ & $-3.352 \pm 0.016$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 1.259 \pm 0.107$ & $ 1.898 \pm 0.077$ &
$ 2.183 \pm 0.088$ & $ 2.546 \pm 0.151$ &
$ 2.453 \pm 0.095$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ ...~~~~~~~~~~$ & $ 1.026 \pm 0.097$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ \\
  ICF &
  1.114 &  1.563 &
  1.079 &  1.152 &
  1.059 \\
  log(Ar/O) &
$-2.382 \pm 0.043$ & $-2.303 \pm 0.031$ &
$-2.439 \pm 0.021$ & $-2.435 \pm 0.032$ &
$-2.392 \pm 0.021$ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ ...~~~~~~~~~~$ & $ 0.170 \pm 0.022$ &
$ 0.130 \pm 0.033$ & $ ...~~~~~~~~~~$ &
$ 0.163 \pm 0.021$ \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ ...~~~~~~~~~~$ & $ 0.248 \pm 0.022$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ \\
  ICF &
...~~~~~~~~~~~&  9.645 &
  4.014 &...~~~~~~~~~~~&
  3.586 \\
  log(Fe/O) ($\lambda$4658) &
$ ...~~~~~~~~~~$ & $-1.560 \pm 0.058$ &
$-2.096 \pm 0.110$ & $ ...~~~~~~~~~~$ &
$-2.040 \pm 0.058$ \\
  log(Fe/O) (4988) &
$ ...~~~~~~~~~~$ & $-1.396 \pm 0.041$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ \\ \hline 
  {Property}&
\multicolumn{1}{c}{J1248+4823$^a$     } & \multicolumn{1}{c}{J1327+4022$^a$     } &
\multicolumn{1}{c}{J1331+4151$^a$     } & \multicolumn{1}{c}{J1355+4651$^a$     } &
\multicolumn{1}{c}{J1608+3528$^a$     } \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$16052  \pm 195 $ & $16970  \pm 234 $ &
$17192  \pm 183 $ & $19749  \pm 287 $ &
$17754  \pm 265 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$14896  \pm 165 $ & $15355  \pm 192 $ &
$15454  \pm 149 $ & $16241  \pm 210 $ &
$15682  \pm 211 $  \\

  $T_{\rm e}$(S {\sc iii}) (K) &
$15023  \pm 162 $ & $15785  \pm 194 $ &
$15969  \pm 152 $ & $18092  \pm 238 $ &
$16436  \pm 220 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.077 \pm 0.003$ & $ 0.041 \pm 0.002$ &
$ 0.058 \pm 0.002$ & $ 0.020 \pm 0.001$ &
$ 0.025 \pm 0.001$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.536 \pm 0.017$ & $ 0.436 \pm 0.015$ &
$ 0.433 \pm 0.012$ & $ 0.347 \pm 0.012$ &
$ 0.578 \pm 0.022$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ 1.260 \pm 0.143$ & $ 2.083 \pm 0.186$ &
$ 0.989 \pm 0.064$ & $ 0.945 \pm 0.149$ &
$ 1.729 \pm 0.244$ \\
  O/H ($\times$10$^4$) &
$ 0.626 \pm 0.018$ & $ 0.497 \pm 0.016$ &
$ 0.501 \pm 0.012$ & $ 0.377 \pm 0.012$ &
$ 0.621 \pm 0.022$ \\
  12 + log(O/H)  &
$ 7.796 \pm 0.012$ & $ 7.696 \pm 0.014$ &
$ 7.700 \pm 0.011$ & $ 7.576 \pm 0.014$ &
$ 7.793 \pm 0.015$ \\
  \\
  N$^+$/H$^+$ ($\times$10$^6$) &
$ 0.232 \pm 0.011$ & $ 0.187 \pm 0.012$ &
$ 0.173 \pm 0.005$ & $ 0.079 \pm 0.012$ &
$ 0.055 \pm 0.010$ \\
  ICF &
  7.691 & 11.401 &
  8.151 & 17.253 &
 22.543 \\
  log(N/O) &
$-1.544 \pm 0.026$ & $-1.368 \pm 0.032$ &
$-1.551 \pm 0.018$ & $-1.440 \pm 0.073$ &
$-1.701 \pm 0.087$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 1.045 \pm 0.037$ & $ 0.806 \pm 0.031$ &
$ 0.840 \pm 0.025$ & $ 0.636 \pm 0.023$ &
$ 1.271 \pm 0.050$ \\
  ICF &
  1.046 &  1.040 &
  1.044 &  1.028 &
  1.025 \\
  log(Ne/O) &
$-0.757 \pm 0.021$ & $-0.773 \pm 0.023$ &
$-0.757 \pm 0.018$ & $-0.761 \pm 0.022$ &
$-0.678 \pm 0.024$ \\
  \\
  S$^{+}$/H$^+$ ($\times$10$^6$) &
$ 0.118 \pm 0.003$ & $ 0.085 \pm 0.003$ &
$ 0.100 \pm 0.002$ & $ 0.041 \pm 0.003$ &
$ 0.035 \pm 0.005$ \\
  S$^{++}$/H$^+$ ($\times$10$^6$) &
$ 0.784 \pm 0.061$ & $ 0.805 \pm 0.072$ &
$ 0.716 \pm 0.039$ & $ 0.252 \pm 0.045$ &
$ ...~~~~~~~~~~$ \\
  ICF &
  1.791 &  2.402 &
  1.866 &  3.375 &
...~~~~~~~~~~~\\
  log(S/O) &
$-1.588 \pm 0.032$ & $-1.367 \pm 0.038$ &
$-1.518 \pm 0.023$ & $-1.582 \pm 0.068$ &
$ ...~~~~~~~~~~$ \\
  \\
  Cl$^{++}$/H$^+$ ($\times$10$^8$) &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ \\
  ICF &
...~~~~~~~~~~~&...~~~~~~~~~~~&
...~~~~~~~~~~~&...~~~~~~~~~~~&
...~~~~~~~~~~~\\
  log(Cl/O) &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ \\
  \\
  Ar$^{++}$/H$^+$ ($\times$10$^7$) &
$ 2.377 \pm 0.088$ & $ 1.829 \pm 0.107$ &
$ 1.774 \pm 0.055$ & $ 0.957 \pm 0.085$ &
$ 0.927 \pm 0.103$ \\
  Ar$^{+++}$/H$^+$ ($\times$10$^7$) &
$ 0.793 \pm 0.089$ & $ 1.137 \pm 0.129$ &
$ 1.084 \pm 0.072$ & $ 1.455 \pm 0.094$ &
$ 2.176 \pm 0.167$ \\
  ICF &
  1.715 &  2.318 &
  1.788 &  3.300 &
  4.197 \\
  log(Ar/O) &
$-2.186 \pm 0.026$ & $-2.069 \pm 0.042$ &
$-2.199 \pm 0.024$ & $-2.077 \pm 0.059$ &
$-2.203 \pm 0.093$ \\
  \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4658) &
$ 0.125 \pm 0.024$ & $ 0.225 \pm 0.028$ &
$ 0.143 \pm 0.020$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ \\
  Fe$^{++}$/H$^+$($\times$10$^6$)(4988) &
$ 0.255 \pm 0.031$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ \\
  ICF &
 11.156 & 16.938 &
 11.871 &...~~~~~~~~~~~&
...~~~~~~~~~~~\\
  log(Fe/O) ($\lambda$4658) &
$-1.651 \pm 0.083$ & $-1.116 \pm 0.056$ &
$-1.470 \pm 0.062$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ \\
  log(Fe/O) (4988) &
$-1.342 \pm 0.054$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ \\ \hline
\multicolumn{6}{l}{$^a$direct method.}
  \end{longtable}
\begin{tabular}{lrrrrr} \hline \hline
  {}&\multicolumn{5}{c}{Galaxy}\\       \cline{2-6}
  {Property}&
\multicolumn{1}{c}{     J0810+1837$^a$     } & \multicolumn{1}{c}{     J0833+2508 No.1$^a$} &
\multicolumn{1}{c}{     J0833+2508 No.2$^a$} & \multicolumn{1}{c}{     J0931+2717 No.1$^b$} &
\multicolumn{1}{c}{     J0931+2717 No.2$^b$} \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$14517  \pm3643 $ & $15635  \pm 820 $ &
$21239  \pm4080 $ & $17809  \pm1015 $ &
$17147  \pm1014 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$13945  \pm3212 $ & $14661  \pm 702 $ &
$16405  \pm2740 $ & $15702  \pm1241 $ &
$15434  \pm1226 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.381 \pm 0.247$ & $ 0.210 \pm 0.027$ &
$ 0.172 \pm 0.069$ & $ 0.175 \pm 0.035$ &
$ 0.199 \pm 0.041$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.292 \pm 0.193$ & $ 0.281 \pm 0.038$ &
$ 0.100 \pm 0.042$ & $ 0.106 \pm 0.015$ &
$ 0.134 \pm 0.020$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ \\
  O/H ($\times$10$^4$) &
$ 0.673 \pm 0.314$ & $ 0.491 \pm 0.046$ &
$ 0.272 \pm 0.081$ & $ 0.281 \pm 0.038$ &
$ 0.333 \pm 0.045$ \\
  12 + log(O/H)  &
$ 7.828 \pm 0.202$ & $ 7.691 \pm 0.041$ &
$ 7.434 \pm 0.130$ & $ 7.448 \pm 0.059$ &
$ 7.522 \pm 0.059$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 0.781 \pm 0.550$ & $ 0.544 \pm 0.078$ &
$ 0.346 \pm 0.140$ & $ 0.210 \pm 0.050$ &
$ 0.253 \pm 0.063$ \\
  ICF &
  1.258 &  1.171 &
  1.304 &  1.298 &
  1.280 \\
  log(Ne/O) &
$-0.836 \pm 0.597$ & $-0.887 \pm 0.102$ &
$-0.780 \pm 0.390$ & $-1.012 \pm 0.218$ &
$-1.012 \pm 0.220$ \\ \hline
  {Property}&
\multicolumn{1}{c}{     DDO68 No.3$^a$     } & \multicolumn{1}{c}{     DDO68 No.4$^a$     } &
\multicolumn{1}{c}{     J1057+1358 No.1$^b$} & \multicolumn{1}{c}{     J1121+3744 No.1$^b$} &
\multicolumn{1}{c}{     J1231+4205$^a$     } \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$16721  \pm 747 $ & $16521  \pm1935 $ &
$20000  \pm1061 $ & $20000  \pm1066 $ &
$15730  \pm 761 $  \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$15239  \pm 618 $ & $15141  \pm1610 $ &
$16284  \pm1345 $ & $16284  \pm1351 $ &
$14716  \pm 649 $  \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.044 \pm 0.005$ & $ 0.083 \pm 0.023$ &
$ 0.119 \pm 0.025$ & $ 0.061 \pm 0.014$ &
$ 0.209 \pm 0.025$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.098 \pm 0.011$ & $ 0.060 \pm 0.017$ &
$ 0.034 \pm 0.005$ & $ 0.069 \pm 0.010$ &
$ 0.208 \pm 0.026$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ ...~~~~~~~~~~$ \\
  O/H ($\times$10$^4$) &
$ 0.142 \pm 0.012$ & $ 0.143 \pm 0.029$ &
$ 0.152 \pm 0.026$ & $ 0.130 \pm 0.017$ &
$ 0.418 \pm 0.036$ \\
  12 + log(O/H)  &
$ 7.152 \pm 0.036$ & $ 7.155 \pm 0.087$ &
$ 7.182 \pm 0.073$ & $ 7.115 \pm 0.057$ &
$ 7.621 \pm 0.037$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 0.199 \pm 0.023$ & $ 0.135 \pm 0.040$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$ 0.459 \pm 0.061$ \\
  ICF &
  1.110 &  1.267 &
...~~~~~~~~~~~&...~~~~~~~~~~~&
  1.215 \\
  log(Ne/O) &
$-0.808 \pm 0.074$ & $-0.924 \pm 0.259$ &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ &
$-0.875 \pm 0.103$ \\ \hline
  {Property}&
\multicolumn{1}{c}{    J0834+5905$^a$     } & \multicolumn{1}{c}{ J0959+4626$^b$     } \\ \hline
  $T_{\rm e}$(O {\sc iii}) (K) &
$21493  \pm2679 $ & $17404  \pm1007 $ \\

  $T_{\rm e}$(O {\sc ii}) (K) &
$16411  \pm1769 $ & $15543  \pm1223 $ \\

  \\
  O$^+$/H$^+$ ($\times$10$^4$) &
$ 0.092 \pm 0.024$ & $ 0.216 \pm 0.043$ \\
  O$^{++}$/H$^+$ ($\times$10$^4$) &
$ 0.082 \pm 0.022$ & $ 0.103 \pm 0.014$ \\
  O$^{+++}$/H$^+$ ($\times$10$^6$) &
$ ...~~~~~~~~~~$ & $ ...~~~~~~~~~~$ \\
  O/H ($\times$10$^4$) &
$ 0.174 \pm 0.033$ & $ 0.319 \pm 0.046$ \\
  12 + log(O/H)  &
$ 7.241 \pm 0.082$ & $ 7.504 \pm 0.062$ \\
  \\
  Ne$^{++}$/H$^+$ ($\times$10$^5$) &
$ 0.183 \pm 0.052$ & $ 0.292 \pm 0.061$ \\
  ICF &
  1.233 &  1.339 \\
  log(Ne/O) &
$-0.887 \pm 0.228$ & $-0.912 \pm 0.219$ \\
\hline
  \end{tabular}
